Visible Structure Retrieval for Lightweight Image-Based Relocalisation

Accurate camera pose estimation from an image observation in a previously mapped environment is commonly done through structure-based methods: by finding correspondences between 2D keypoints on the image and 3D structure points in the map. In order to make this correspondence search tractable in large scenes, existing pipelines either rely on search heuristics, or perform image retrieval to reduce the search space by comparing the current image to a database of past observations. However, these approaches result in elaborate pipelines or storage requirements that grow with the number of past observations. In this work, we propose a new paradigm for making structure-based relocalisation tractable. Instead of relying on image retrieval or search heuristics, we learn a direct mapping from image observations to the visible scene structure in a compact neural network. Given a query image, a forward pass through our novel visible structure retrieval network allows obtaining the subset of 3D structure points in the map that the image views, thus reducing the search space of 2D-3D correspondences. We show that our proposed method enables performing localisation with an accuracy comparable to the state of the art, while requiring lower computational and storage footprint.

==> images/2_vistr_inference.tikz <==
\documentclass[]{standalone}

\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{amssymb}
\usepackage{tikz}
\usepackage{import}
\usepackage[T1]{fontenc}
\usepackage{graphicx}
\usepackage{tikz}

\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\newlength\simheight
\settoheight\simheight{$\sim$}


\definecolor{materialviolet}{RGB}{98, 0, 238}
\definecolor{materialteal}{RGB}{3, 218, 198}


\begin{document}

\scriptsize
\begin{tikzpicture}[scale=1, thick]
    \coordinate (prior_e) at (0,0);%
    \coordinate (encoder_w) at (0.4,0);%
    \coordinate (sampling_c) at (0.8,0);%
    
    % Prior
    \node[draw=none, anchor=east, outer sep=2pt, inner sep=0pt] (prior) at (prior_e) {$\mathcal{N}(\mathbf{0}, \mathbf{I})$};
    \node[inner sep=0pt] (prior_noinnersep) at (prior) {$\phantom{\mathcal{N}((\mathbf{0}, \mathbf{I})}$};

    % Circle
    \node[inner sep=1pt, thick, anchor=west, draw=black, align=center, minimum height=0.5cm, circle] (sampling_circle) at ($(prior_e) + (0.4,0)$) {\raisebox{0pt}[\simheight][0pt]{\raisebox{0pt}{$\sim$}}};

    % latent space
    \node[anchor=center, inner sep=0pt, outer sep=0pt] (latent) at ($(sampling_circle.north east) + (0.25,0.55)$) {\includegraphics[width=1cm]{images/2_vistr_latent_prior.pdf}}; % , trim=0 0 0 0.25cm, clip
    
    % generation
    \node[anchor=west, inner sep=0pt, outer sep=0pt] (gt) at ($(sampling_circle) + (2.5, 0.15)$) {\includegraphics[height=2cm, trim=0 0 3.0cm 0, clip]{images/2_vistr_generation.png}};
    
    % Decoder
    \node[align=center, draw, minimum width=1.0cm, minimum height=0.8cm, anchor=west] (decoder) at ($(sampling_circle.east) + (0.6,0)$) {Decoder\\$f_\theta(\cdot)$};
    
    % Sampling
    % \node[align=center] (sampling) at (sampling_c) {$q(\boldsymbol{z} \mid \boldsymbol{x}) \backsim \boldsymbol{z}\in \mathbb{R}^d$};
    
    % Output yi
    \coordinate (output_w) at ($(decoder.east) + (0.4,0)$);%
    \node[anchor=west, outer sep=2pt, inner sep=0pt] (output) at (output_w) {$\boldsymbol{\hat{y}}$};
    \node[anchor=west, outer sep=2pt, inner sep=0pt] (yihatphantom) at (output_w) {$\phantom{\hat{y}}$};

    \coordinate (lowerline) at ($(decoder.south) + (0, -0.85)$);%
    \node[draw=none, anchor=east] (x) at (sampling_circle.east |- lowerline) {$\boldsymbol{x}$};

    % input image
    \node[anchor=east, inner sep=0pt, outer sep=0pt] (inputimage) at (x.west) {\includegraphics[height=0.9cm]{images/2_vistr_input.png}};

    % DINOv2
    \node[align=center, anchor=north, draw, minimum width=0.8cm, minimum height=0.25cm, rotate=90] (dino) at ($(x.east) + (0.2, 0)$) {\tiny DINO\\v2};
    
    % Box
    % \coordinate (lowerboxsouth) at ($(decoder.south) + (0, -0.2)$);
    % \coordinate (lowerboxwest) at ($(prior_noinnersep.west) + (-0.2, 0)$);
    % \draw[materialteal, dashed] ($(decoder.north east) + (0.2,0.2)$) rectangle (lowerboxsouth -| lowerboxwest);
    
    % Lines
    \draw[->] (prior.east) -- (sampling_circle.west);
    \draw[->] (sampling_circle.east) -- node[above] {$\boldsymbol{z}\vphantom{R^dq}$} (decoder.west);
    \draw[->] (decoder.east) -- (output.west);
    \draw[->] (x.east) -- (dino.north);
    \draw[->, rounded corners=3mm] (dino.south) -- (decoder |- x) -- (decoder);
    
    % % Geometric error line
    % \draw[materialviolet,fill] (yihatphantom.south) circle (0.05);
    % \draw[materialviolet,fill] (y.south) circle (0.05);
    % \draw[materialviolet]  (yihatphantom.south) -- ++ (0, -1.0) node (temp) {} --  (y |- temp)  -- (y.south);
    
    % KLD line
    % \draw[materialviolet,fill] (prior.east) circle (0.05);
    % \draw[materialviolet,fill] (qzy.north) circle (0.05);
    % \draw[materialviolet] (prior.east) -- (qzy.north |- prior.west) -- (qzy);
    % \node[anchor=north west,materialviolet,inner sep=0pt, outer sep=0pt] (kldlabel) at ($(qzy.north |- prior.west) + (0.1,0)$) {KL Divergence};
    
    
    
\end{tikzpicture}

\end{document}


==> images/2_vistr_latent_posterior.tikz <==
\documentclass[]{standalone}

\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{amssymb}
\usepackage{tikz}
\usepackage{import}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{groupplots}

\usetikzlibrary{patterns}
\usetikzlibrary{decorations.pathreplacing,calligraphy}
\usetikzlibrary{shadows}    
\usetikzlibrary{intersections}
\usetikzlibrary{calc,positioning}
\usetikzlibrary{math}


\definecolor{materialviolet}{RGB}{98, 0, 238}
\definecolor{materialteal}{RGB}{3, 218, 198}


\begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumvioletred1771695}{RGB}{177,16,95}

% \begin{groupplot}[group style={group size=2 by 1}]
% \nextgroupplot[
% tick pos=left,
% xmin=-3.5, xmax=3.5,
% ymin=-3.5, ymax=3.5
% ]
\begin{scope}[local bounding box=prior]
\begin{axis}[
    hide axis,
    x=1.0cm,
    y=1.0cm,
    anchor=origin,
    at={(0,0)},
    mark size=1.5pt,
    clip=false,
]
\draw[draw=darkgray178,ultra thick] (axis cs:0,0) circle (1);
\draw[draw=lightgray204,ultra thick] (axis cs:0,0) circle (2);
\draw[draw=gainsboro229,ultra thick] (axis cs:0,0) circle (3);
\draw[draw=mediumvioletred1771695,draw opacity=0.8,ultra thick] (axis cs:-0.575654327869415,1.67973935604095) ellipse (0.151615425944328 and 0.164529055356979);
\draw[draw=mediumvioletred1771695,draw opacity=0.6,ultra thick] (axis cs:-0.575654327869415,1.67973935604095) ellipse (0.303230851888657 and 0.329058110713959);
\draw[draw=mediumvioletred1771695,draw opacity=0.4,ultra thick] (axis cs:-0.575654327869415,1.67973935604095) ellipse (0.454846277832985 and 0.493587166070938);

\addplot [
  mark=*,
  only marks,
  fill opacity=0.8,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
-0.611595511436462 1.5525711774826 184,22,93 184,22,93
-0.369150012731552 1.60329735279083 164,19,114 164,19,114
-0.787939310073853 1.77693843841553 190,10,76 190,10,76
-0.453024566173553 1.79941487312317 165,10,102 165,10,102
-0.720376431941986 1.80283033847809 185,9,81 185,9,81
-0.337671279907227 1.62979233264923 161,18,115 161,18,115
-0.474987804889679 1.52862966060638 174,23,106 174,23,106
-0.503674924373627 1.98498952388763 164,0,94 164,0,94
-0.357590973377228 1.61752951145172 163,19,114 163,19,114
-0.532657146453857 1.95691895484924 167,2,93 167,2,93
-0.767766237258911 1.5222190618515 196,23,80 196,23,80
-0.957112431526184 1.58139359951019 209,20,63 209,20,63
-0.559138059616089 1.82019054889679 173,9,93 173,9,93
-0.856351017951965 1.87691617012024 193,6,70 193,6,70
-0.933252453804016 1.66281795501709 205,16,65 205,16,65
-0.617353677749634 1.56296515464783 184,21,93 184,21,93
-0.705470502376556 1.46865832805634 193,26,86 193,26,86
-0.712116777896881 1.89387941360474 182,5,81 182,5,81
-0.588191211223602 1.62885463237762 180,18,94 180,18,94
-0.446299970149994 1.81970715522766 165,9,102 165,9,102
-0.99648517370224 1.57237768173218 212,21,60 212,21,60
-0.638881325721741 1.51957929134369 186,23,92 186,23,92
-0.538034915924072 1.77112531661987 172,11,96 172,11,96
-1.12138032913208 1.73796236515045 213,12,52 213,12,52
-0.453259319067001 1.6734379529953 168,16,105 168,16,105
-0.674250721931458 1.59239554405212 187,20,87 187,20,87
-0.625433683395386 1.67595052719116 181,16,91 181,16,91
-0.38422104716301 1.71255898475647 163,14,109 163,14,109
-0.411265015602112 1.79619705677032 162,10,106 162,10,106
-0.50598806142807 1.544562458992 176,22,103 176,22,103
-0.5880446434021 1.55258405208588 182,22,95 182,22,95
-0.622526109218597 1.63098287582397 182,18,91 182,18,91
-0.608118832111359 1.86014127731323 175,7,89 175,7,89
-0.440045446157455 1.60206580162048 170,19,107 170,19,107
-0.453935027122498 1.50826919078827 173,24,109 173,24,109
-0.52772319316864 1.50601887702942 178,24,102 178,24,102
-0.580503344535828 1.22635245323181 190,38,102 190,38,102
-0.408650279045105 1.5599981546402 168,21,111 168,21,111
-0.509033739566803 1.56412601470947 176,21,102 176,21,102
-0.646638154983521 1.59227907657623 185,20,90 185,20,90
-0.505431890487671 1.60547125339508 174,19,102 174,19,102
-0.517546713352203 1.48110091686249 178,25,103 178,25,103
-0.568693041801453 1.27574634552002 188,36,102 188,36,102
-0.419103562831879 1.731773853302 164,13,106 164,13,106
-0.472047090530396 1.39782738685608 177,30,109 177,30,109
-0.682245433330536 1.52674210071564 190,23,87 190,23,87
-0.192209184169769 1.5707620382309 151,21,130 151,21,130
-0.496363937854767 1.62501084804535 173,18,102 173,18,102
-0.567758202552795 1.93281435966492 170,3,91 170,3,91
-0.67042350769043 1.69172215461731 184,15,87 184,15,87
};

\end{axis}
\end{scope}

\end{tikzpicture}

\end{document}

==> images/2_vistr_latent_prior.tikz <==
\documentclass[]{standalone}

\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{amssymb}
\usepackage{tikz}
\usepackage{import}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{groupplots}

\usetikzlibrary{patterns}
\usetikzlibrary{decorations.pathreplacing,calligraphy}
\usetikzlibrary{shadows}    
\usetikzlibrary{intersections}
\usetikzlibrary{calc,positioning}
\usetikzlibrary{math}


\definecolor{materialviolet}{RGB}{98, 0, 238}
\definecolor{materialteal}{RGB}{3, 218, 198}


\begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumvioletred1771695}{RGB}{177,16,95}

% \begin{groupplot}[group style={group size=2 by 1}]
% \nextgroupplot[
% tick pos=left,
% xmin=-3.5, xmax=3.5,
% ymin=-3.5, ymax=3.5
% ]
\begin{scope}[local bounding box=prior]
\begin{axis}[
    hide axis,
    x=1.0cm,
    y=1.0cm,
    anchor=origin,
    at={(0,0)},
    mark size=1.5pt,
    clip=false,
]
\draw[draw=darkgray178,ultra thick] (axis cs:0,0) circle (1);
\draw[draw=lightgray204,ultra thick] (axis cs:0,0) circle (2);
\draw[draw=gainsboro229,ultra thick] (axis cs:0,0) circle (3);

\addplot [
  mark=*,
  only marks,
  fill opacity=0.8,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0.451659679412842 -0.844208836555481 131,235,80 131,235,80
-0.0120453936979175 -0.752662718296051 178,234,93 178,234,93
-0.240969195961952 -0.368472188711166 202,198,126 202,198,126
-0.0813333913683891 1.19623827934265 152,40,153 152,40,153
-1.54994750022888 0.318100482225418 251,113,26 251,113,26
-0.542593717575073 0.576968908309937 208,98,115 208,98,115
0.227371364831924 0.735184013843536 138,81,190 138,81,190
-0.290321707725525 1.31615960597992 165,34,128 165,34,128
0.514296889305115 0.950711190700531 100,55,212 100,55,212
-1.90422594547272 0.556475162506104 253,85,5 253,85,5
-1.26900005340576 -0.73179680109024 241,208,43 241,208,43
-0.341651648283005 2.80316472053528 152,0,106 152,0,106
-1.14200794696808 0.429173231124878 245,110,51 245,110,51
0.779027462005615 -0.743476808071136 99,222,90 99,222,90
-0.208945065736771 0.220382288098335 201,141,165 201,141,165
-1.2590217590332 -0.338046789169312 248,178,44 248,178,44
0.25035959482193 -1.3362410068512 143,252,39 143,252,39
1.01963341236115 1.21105217933655 49,39,236 49,39,236
-0.139233395457268 -1.06770372390747 176,253,55 176,253,55
1.21981489658356 1.76502466201782 39,11,199 39,11,199
-1.21479260921478 0.680302143096924 241,83,46 241,83,46
0.616284370422363 1.06263828277588 88,46,218 88,46,218
-1.42995750904083 0.452559381723404 248,102,34 248,102,34
-1.53250896930695 0.768323123455048 245,71,28 245,71,28
0.290620416402817 0.426292300224304 144,117,192 144,117,192
2.24871611595154 -0.93843936920166 29,195,64 29,195,64
-0.0612403936684132 1.53587806224823 142,23,143 142,23,143
-1.70336723327637 -0.606026411056519 250,182,17 250,182,17
2.05077934265137 3.48847055435181 0,0,255 0,0,255
-1.42056584358215 0.305971413850784 250,116,34 250,116,34
-1.11374509334564 0.317844599485397 247,122,53 247,122,53
0.798031151294708 0.59345006942749 81,95,212 81,95,212
0.140062659978867 0.973157465457916 137,53,182 137,53,182
0.122444212436676 -0.267339438199997 177,191,159 177,191,159
-0.487102508544922 -0.679581642150879 208,221,83 208,221,83
-0.593634009361267 0.883337438106537 201,63,106 201,63,106
0.272465825080872 -0.797996640205383 149,233,87 149,233,87
0.555150628089905 -1.00673568248749 120,246,59 120,246,59
-1.01133549213409 -0.846896708011627 234,227,59 234,227,59
1.68094074726105 0.469613879919052 29,97,168 29,97,168
0.377433210611343 -0.0502679049968719 149,170,182 149,170,182
-1.91070330142975 1.20419299602509 252,39,5 252,39,5
0.896603167057037 -0.129867419600487 84,171,158 84,171,158
-0.217832982540131 -0.977588534355164 183,249,62 183,249,62
0.0717248842120171 1.03145122528076 141,48,175 141,48,175
1.02124512195587 -0.313067734241486 72,183,135 72,183,135
0.750344097614288 -0.244003430008888 102,182,148 102,182,148
0.998696863651276 0.437740176916122 61,112,206 61,112,206
0.88572496175766 0.20398111641407 79,138,188 79,138,188
-0.287665784358978 -0.955698490142822 188,247,64 188,247,64
-0.242628142237663 -1.10424649715424 182,251,53 182,251,53
0.512108981609344 -0.883828997612 124,237,74 124,237,74
0.442355960607529 0.325713276863098 130,128,193 130,128,193
-1.42027175426483 -0.894889712333679 242,215,34 242,215,34
1.70289027690887 -1.16245210170746 46,218,50 46,218,50
0.0950199514627457 1.11514723300934 137,44,173 137,44,173
-0.143417149782181 -0.0880461260676384 205,176,168 205,176,168
-0.510989546775818 1.5139821767807 177,24,103 177,24,103
0.441570729017258 0.25465190410614 133,136,192 133,136,192
-0.546181082725525 -1.03793096542358 201,247,57 201,247,57
-2.36349034309387 -0.683414816856384 255,177,0 255,177,0
-0.0162352491170168 -0.761333584785461 178,234,92 178,234,92
-0.435981005430222 0.789770007133484 193,74,125 193,74,125
-1.51777935028076 0.604326248168945 247,86,29 247,86,29
-0.0871745944023132 -1.81434845924377 158,254,11 158,254,11
-2.04792976379395 -0.812434196472168 255,186,0 255,186,0
0.975866854190826 -0.119374834001064 74,169,157 74,169,157
0.779856443405151 0.473999261856079 86,109,204 86,109,204
0.903973340988159 -0.122102454304695 83,170,159 83,170,159
1.25782608985901 -1.64009737968445 73,245,21 73,245,21
0.445446044206619 0.355663537979126 129,124,194 129,124,194
-0.0173902176320553 2.86461138725281 129,0,128 129,0,128
-1.22057175636292 0.247617080807686 250,127,46 250,127,46
-0.448274612426758 0.113824069499969 220,152,135 220,152,135
-0.41465362906456 -0.700831592082977 203,224,84 203,224,84
0.181172326207161 -0.969744980335236 154,249,64 154,249,64
0.73877340555191 -2.13391613960266 105,255,0 105,255,0
0.601533830165863 1.80244255065918 83,9,167 83,9,167
-0.0790739804506302 2.7351655960083 133,0,124 133,0,124
0.544528484344482 -1.85613620281219 117,253,8 117,253,8
0.373910337686539 0.462487012147903 133,112,194 133,112,194
-1.22966432571411 -1.04947137832642 234,231,43 234,231,43
-0.599486231803894 -0.332466572523117 223,191,97 223,191,97
1.56706130504608 -0.239239230751991 43,159,126 43,159,126
-0.966870188713074 -0.711023688316345 235,217,61 235,217,61
0.506395399570465 0.440543085336685 118,114,197 118,114,197
-0.602884829044342 -0.206646010279655 227,180,103 227,180,103
-0.145798578858376 -0.632886588573456 189,221,104 189,221,104
-1.55263864994049 0.00461678951978683 254,141,26 254,141,26
1.43732082843781 -0.278044581413269 50,167,126 50,167,126
0.270555108785629 -1.21252346038818 143,251,47 143,251,47
0.493664979934692 1.08123373985291 99,45,207 99,45,207
1.75233829021454 1.1927410364151 18,40,199 18,40,199
-0.261786729097366 1.131422996521 167,43,137 167,43,137
-0.157528281211853 0.190783843398094 200,145,172 200,145,172
0.956156969070435 -0.61786299943924 80,209,102 80,209,102
1.31871652603149 -1.04655134677887 64,228,57 64,228,57
-0.764091968536377 -0.0293376743793488 241,164,92 241,164,92
-1.9966641664505 -0.1509640365839 255,138,0 255,138,0
0.161555707454681 0.930829465389252 137,58,184 137,58,184
1.20924365520477 0.935946464538574 42,56,232 42,56,232
0.314884185791016 -0.759012043476105 145,229,91 145,229,91
-1.58706426620483 1.0973459482193 243,45,24 243,45,24
-0.309795022010803 -1.84486293792725 170,254,9 170,254,9
-0.975989878177643 -0.805909633636475 233,224,60 233,224,60
0.309405982494354 -0.484272539615631 151,207,127 151,207,127
0.591949701309204 1.33431005477905 87,33,197 87,33,197
-0.28293639421463 0.885550737380981 177,63,140 177,63,140
0.20295350253582 -1.10325849056244 150,252,54 150,252,54
0.158945724368095 -0.0965016186237335 176,176,181 176,176,181
-0.00108056690078229 -0.0902517512440681 197,177,186 197,177,186
1.11072993278503 -0.352298080921173 68,184,128 68,184,128
-0.799345433712006 -0.147671848535538 240,173,83 240,173,83
0.189864128828049 0.220553323626518 165,141,192 165,141,192
0.791867852210999 0.736433446407318 77,79,221 77,79,221
-1.78498613834381 0.506043374538422 252,91,12 252,91,12
0.26012510061264 -0.260190188884735 160,189,157 160,189,157
0.00510242488235235 -0.0109238540753722 199,170,198 199,170,198
-1.90784454345703 0.357747554779053 254,102,5 254,102,5
-0.0136487046256661 -2.09146237373352 150,255,0 150,255,0
-1.66023862361908 1.30677306652069 243,34,20 243,34,20
-0.623775660991669 2.50479912757874 172,0,86 172,0,86
0.00220378907397389 0.348308265209198 182,128,189 182,128,189
-0.0923762992024422 1.25038468837738 151,37,151 151,37,151
-0.198949337005615 -1.5920889377594 169,253,24 169,253,24
-0.42627477645874 -0.178570076823235 218,180,126 218,180,126
1.29570138454437 1.10090458393097 37,45,226 37,45,226
-0.94581413269043 0.817127704620361 230,70,66 230,70,66
-2.13308715820312 -1.18648767471313 255,210,0 255,210,0
-0.0532566010951996 0.257106631994247 190,139,185 190,139,185
0.506030559539795 -0.0917748808860779 133,172,173 133,172,173
-0.303916960954666 -1.24776065349579 182,251,45 182,251,45
-0.172549024224281 2.56566143035889 140,0,117 140,0,117
-1.87706828117371 -0.23625947535038 254,149,7 254,149,7
1.21626794338226 -0.754107475280762 66,212,84 66,212,84
-1.22911429405212 0.446260541677475 246,106,46 246,106,46
-0.27645543217659 0.0935331732034683 211,156,159 211,156,159
0.179837539792061 0.62629234790802 148,93,188 148,93,188
-0.964641571044922 0.956420421600342 228,54,63 228,54,63
0.467160373926163 0.797939479351044 110,73,204 110,73,204
-1.01347696781158 -1.47103214263916 218,246,31 218,246,31
0.0949274525046349 1.36178183555603 133,32,162 133,32,162
1.33347499370575 2.54774379730225 33,0,198 33,0,198
-0.45821750164032 -0.290275901556015 217,189,113 217,189,113
-0.613996744155884 0.346019864082336 221,124,109 221,124,109
-0.424767971038818 -0.45759642124176 210,203,103 210,203,103
-2.12925910949707 -1.25814735889435 255,214,0 255,214,0
-0.281667292118073 -0.292320489883423 206,191,131 206,191,131
0.0592773519456387 -0.0640267059206963 190,175,189 190,175,189
-0.999663233757019 -0.44076532125473 243,195,60 243,195,60
0.140515401959419 -1.17198324203491 154,253,49 154,253,49
-0.203574761748314 -0.977775990962982 183,249,62 183,249,62
-0.271527141332626 0.732265949249268 183,81,146 183,81,146
-1.83095800876617 1.2960559129715 249,35,10 249,35,10
-0.40787211060524 -1.84189808368683 176,254,9 176,254,9
1.81446552276611 -0.142831668257713 30,144,126 30,144,126
0.00906607042998075 -0.357516407966614 187,200,149 187,200,149
2.53630566596985 0.788436412811279 12,66,161 12,66,161
0.304759919643402 -0.813572704792023 146,234,84 146,234,84
-0.0829606801271439 0.874126672744751 162,65,164 162,65,164
0.869523525238037 0.314648479223251 78,125,196 78,125,196
-0.300531417131424 -0.543696820735931 201,212,104 201,212,104
-0.661278545856476 -0.40656453371048 225,196,88 225,196,88
0.723121106624603 0.0152950845658779 105,161,178 105,161,178
1.00517165660858 0.241315990686417 64,133,189 64,133,189
0.897461295127869 -1.89319407939911 95,253,6 95,253,6
-0.465027540922165 0.349820196628571 212,125,129 212,125,129
0.394990533590317 0.195585131645203 141,143,191 141,143,191
-0.555623114109039 1.33794748783112 185,33,103 185,33,103
0.34813392162323 0.370544523000717 140,123,193 140,123,193
-0.791261374950409 0.240804851055145 236,135,87 236,135,87
1.01668930053711 0.544445991516113 58,99,215 58,99,215
-0.00208140537142754 0.773008823394775 161,77,176 161,77,176
1.06916832923889 -0.483708679676056 71,196,115 71,196,115
1.67946624755859 -1.19662594795227 47,221,48 47,221,48
2.69753050804138 -0.604183673858643 26,171,87 26,171,87
0.381771415472031 -0.600777924060822 141,215,111 141,215,111
-0.325979202985764 0.673820376396179 189,87,140 189,87,140
-0.920812487602234 1.26336824893951 215,36,67 215,36,67
0.826744735240936 0.946361660957336 68,56,236 68,56,236
1.24530827999115 0.258894205093384 52,125,179 52,125,179
-0.132825538516045 -1.34641325473785 170,253,38 170,253,38
0.394523233175278 -1.20782017707825 132,250,47 132,250,47
-0.646224617958069 0.0863026678562164 232,153,108 232,153,108
0.785005450248718 0.577461004257202 82,97,211 82,97,211
0.918355822563171 0.520857512950897 68,103,211 68,103,211
-1.26179337501526 0.0508645810186863 254,146,44 254,146,44
-0.955264687538147 1.72166752815247 205,14,63 205,14,63
0.00426410185173154 1.50893664360046 138,24,149 138,24,149
0.0834279656410217 0.502756834030151 165,109,187 165,109,187
0.649410724639893 -1.64581477642059 111,251,21 111,251,21
0.0935700088739395 -0.610712289810181 172,221,112 172,221,112
-1.32986617088318 -0.152821511030197 252,161,40 252,161,40
-0.0563193298876286 1.04841148853302 153,47,161 153,47,161
2.52243614196777 1.60557436943054 3,19,221 3,19,221
2.30724501609802 1.92332661151886 0,3,248 0,3,248
0.604310572147369 1.1193436384201 88,44,213 88,44,213
-0.671828389167786 0.279449373483658 227,131,103 227,131,103
0.756701648235321 -0.513690054416656 101,204,117 101,204,117
0.47127628326416 0.477138608694077 121,110,197 121,110,197
-1.34454751014709 0.0571652464568615 254,143,39 254,143,39
-0.369171857833862 -2.06654930114746 170,255,0 170,255,0
0.91755884885788 0.275774568319321 74,130,193 74,130,193
-1.03633010387421 -0.566585302352905 241,204,57 241,204,57
0.470836967229843 1.3757518529892 98,31,187 98,31,187
-0.601317524909973 0.30080446600914 222,129,112 222,129,112
-0.220451340079308 0.0119594428688288 211,166,168 211,166,168
0.541603088378906 -0.517033219337463 124,207,119 124,207,119
-0.280384808778763 -0.276591092348099 207,190,133 207,190,133
0.0124726863577962 -1.38553333282471 161,254,36 161,254,36
0.514969646930695 -0.170470848679543 131,178,163 131,178,163
-0.0160217713564634 -0.808338224887848 176,238,86 176,238,86
-0.238927885890007 -0.410566449165344 201,202,122 201,202,122
-0.484704941511154 0.24976421892643 217,136,128 217,136,128
0.069399893283844 -0.0810985043644905 189,176,186 189,176,186
-1.30995512008667 -0.951050519943237 238,223,41 238,223,41
-0.63349175453186 -0.617293000221252 218,213,79 218,213,79
0.550589621067047 -0.1150958314538 127,173,169 127,173,169
-0.717422783374786 1.57854735851288 191,21,84 191,21,84
0.0141503373160958 -1.19567537307739 165,254,48 165,254,48
0.206377476453781 -1.55793809890747 143,253,26 143,253,26
-1.44004428386688 0.34779891371727 250,112,33 250,112,33
1.71633970737457 0.683416664600372 25,77,177 25,77,177
-0.916768372058868 -0.114531368017197 247,169,69 247,169,69
0.202106490731239 1.82449674606323 115,8,146 115,8,146
0.705719232559204 -0.152115598320961 107,175,160 107,175,160
0.375243186950684 0.490997612476349 132,109,195 132,109,195
0.58303701877594 0.819798231124878 97,70,212 97,70,212
-1.52964317798615 0.655031025409698 247,82,28 247,82,28
-0.727007925510406 -0.659956216812134 222,216,73 222,216,73
-1.32583045959473 -0.866705060005188 240,216,40 240,216,40
1.13291645050049 -0.185145050287247 65,170,145 65,170,145
-0.564210653305054 -0.407607853412628 220,198,95 220,198,95
0.21761466562748 0.890328049659729 133,63,188 133,63,188
-0.206577241420746 -0.0499271601438522 209,172,165 209,172,165
2.41495418548584 -0.734297215938568 27,180,78 27,180,78
-1.71348631381989 0.00108347367495298 254,136,17 254,136,17
0.34080445766449 -0.417663097381592 148,201,135 148,201,135
-0.351496398448944 1.48074340820312 165,25,119 165,25,119
0.405155062675476 -0.405564188957214 141,199,136 141,199,136
-0.243048146367073 -0.164525747299194 208,181,147 208,181,147
0.40946102142334 0.164357751607895 140,147,190 140,147,190
-0.641622424125671 0.139388769865036 230,148,109 230,148,109
-1.06095659732819 -0.771777451038361 236,219,56 236,219,56
-0.893897473812103 -1.3324716091156 215,246,39 215,246,39
0.782588422298431 1.49443328380585 69,25,199 69,25,199
-0.483790576457977 0.127258270978928 221,150,130 221,150,130
0.0635181069374084 0.471033096313477 168,112,187 168,112,187
-0.380666613578796 -0.416624456644058 209,201,110 209,201,110
0.210559830069542 0.398885786533356 155,121,191 155,121,191
0.565395951271057 0.444807082414627 111,113,198 111,113,198
0.901380479335785 -0.881643891334534 87,231,73 87,231,73
0.730477869510651 -0.315414130687714 104,188,140 104,188,140
0.577152132987976 -0.607894480228424 120,214,108 120,214,108
1.04800045490265 -1.08212769031525 78,239,54 78,239,54
0.378216773271561 -0.260410904884338 146,187,154 146,187,154
1.42953813076019 -0.551650822162628 54,188,101 54,188,101
0.111107066273689 -0.443498551845551 173,206,136 173,206,136
-0.483229398727417 1.78423976898193 168,10,100 168,10,100
-2.16634392738342 1.41517770290375 255,29,0 255,29,0
0.496557503938675 -0.052086491137743 134,169,178 134,169,178
-0.425729870796204 -0.806425929069519 200,232,75 200,232,75
-1.11671149730682 -0.852926552295685 236,223,53 236,223,53
0.190202310681343 0.98331493139267 131,52,186 131,52,186
1.10962665081024 1.63024806976318 45,18,203 45,18,203
-0.770334422588348 1.2078503370285 205,39,83 205,39,83
0.914597511291504 0.694135785102844 65,84,224 65,84,224
-0.0802338123321533 -2.46210503578186 154,255,0 154,255,0
-0.471777677536011 0.152817204594612 220,147,131 220,147,131
0.536447525024414 -0.655021846294403 124,218,102 124,218,102
0.468609422445297 -0.807827472686768 130,232,83 130,232,83
0.252132713794708 3.14198422431946 108,0,140 108,0,140
0.181314632296562 -0.538736522197723 163,213,122 163,213,122
-0.466279089450836 -0.173105746507645 220,179,121 220,179,121
0.938194394111633 1.27799713611603 56,36,226 56,36,226
0.760277211666107 -0.0392389856278896 100,165,172 100,165,172
1.21383464336395 -0.110973998904228 60,161,149 60,161,149
-1.78286123275757 -0.613103210926056 251,180,13 251,180,13
-0.786367237567902 0.48837947845459 228,107,86 228,107,86
1.16485786437988 -0.78664493560791 69,216,82 69,216,82
-0.632773160934448 -1.30329728126526 200,248,41 200,248,41
-0.272643387317657 -2.62327766418457 164,255,0 164,255,0
-0.747347354888916 0.241645887494087 233,135,93 233,135,93
-0.207473143935204 -1.24853360652924 177,252,45 177,252,45
0.145630225539207 -2.26951360702515 141,255,0 141,255,0
0.430060386657715 -1.19535005092621 130,249,48 130,249,48
-1.04571652412415 2.00295615196228 202,0,57 202,0,57
1.11371564865112 -0.161902368068695 65,168,148 65,168,148
0.660215735435486 -0.960605680942535 110,241,64 110,241,64
-0.580959439277649 -0.915454208850861 207,239,65 207,239,65
0.219345346093178 1.25386488437653 123,37,176 123,37,176
0.247793212532997 -0.668363094329834 154,223,103 154,223,103
0.184911549091339 0.754011690616608 142,78,187 142,78,187
-0.92669266462326 0.415850520133972 239,114,69 239,114,69
-1.27322721481323 1.09445607662201 234,45,43 234,45,43
-1.04420793056488 -0.545418739318848 242,201,57 242,201,57
-0.00211868295446038 0.275436520576477 186,136,191 186,136,191
-0.588684260845184 0.0986849963665009 229,152,116 229,152,116
-0.00708592031151056 1.39593362808228 141,30,153 141,30,153
-1.63727235794067 0.0448989570140839 254,135,21 254,135,21
-1.02592051029205 -1.68921053409576 214,249,18 214,249,18
-0.00853052642196417 -0.473641932010651 186,210,132 186,210,132
-1.30727684497833 -0.371990710496902 248,178,41 248,178,41
0.370134055614471 2.13004922866821 98,0,144 98,0,144
2.16754126548767 0.114109948277473 18,119,134 18,119,134
0.995939612388611 0.125799596309662 67,145,181 67,145,181
-0.182783424854279 -0.0956336334347725 207,176,163 207,176,163
0.549706816673279 0.986056983470917 95,52,216 95,52,216
-0.748917639255524 -0.809114575386047 219,228,66 219,228,66
-1.12799334526062 -0.834473967552185 236,221,52 236,221,52
0.0391648672521114 0.526447355747223 168,106,185 168,106,185
1.59959530830383 1.13844907283783 25,43,206 25,43,206
-1.23497438430786 0.28629145026207 249,123,46 249,123,46
1.00692594051361 -0.2806396484375 72,182,139 72,182,139
0.900067150592804 0.240863025188446 77,134,190 77,134,190
1.00700962543488 0.252822488546371 64,131,191 64,131,191
2.09414100646973 -1.01421928405762 30,200,59 30,200,59
1.05418419837952 -0.186280354857445 69,172,148 69,172,148
0.520247161388397 -2.70240879058838 118,255,0 118,255,0
-0.546146631240845 -0.994065165519714 202,246,60 202,246,60
0.30491977930069 1.31067526340485 115,34,178 115,34,178
0.396317303180695 0.618131339550018 125,94,197 125,94,197
-0.667728543281555 -0.686905384063721 218,219,74 218,219,74
-0.785264909267426 -0.18079186975956 238,177,84 238,177,84
-1.58331334590912 -1.20244526863098 242,224,19 242,224,19
0.192849442362785 0.544159531593323 150,103,189 150,103,189
-0.247824594378471 -0.914054393768311 187,243,69 187,243,69
0.759384870529175 -0.93705141544342 101,238,67 101,238,67
0.500509798526764 1.43926656246185 95,28,185 95,28,185
0.0357516258955002 -0.121353700757027 191,179,182 191,179,182
0.695866703987122 -0.289933294057846 109,187,144 109,187,144
-1.2972766160965 -0.580805778503418 244,195,42 244,195,42
-0.405268132686615 0.369641482830048 207,122,136 207,122,136
0.73015820980072 -0.127785474061966 104,173,162 104,173,162
1.43405413627625 1.12791931629181 31,43,216 31,43,216
-0.957246243953705 2.493891954422 197,0,62 197,0,62
0.914216756820679 -1.06534469127655 88,242,55 88,242,55
-0.111412167549133 -4.05199861526489 156,255,0 156,255,0
-0.00536539172753692 -1.3453813791275 163,254,39 163,254,39
1.23857688903809 0.934185802936554 41,56,229 41,56,229
0.174492493271828 0.303967475891113 163,132,191 163,132,191
-0.280949026346207 1.92692363262177 149,3,112 149,3,112
-0.646858274936676 1.5429162979126 186,22,91 186,22,91
-0.474867582321167 1.02925384044647 187,48,117 187,48,117
0.179098129272461 -2.11839747428894 139,255,0 139,255,0
-2.16346383094788 0.845799446105957 255,61,0 255,61,0
-2.29463267326355 1.21596598625183 255,39,0 255,39,0
-0.749617218971252 1.07653832435608 207,46,86 207,46,86
0.0940272286534309 -1.66567766666412 149,254,20 149,254,20
-1.28573274612427 -0.674970984458923 242,203,42 242,203,42
-0.195570573210716 2.44318199157715 141,0,116 141,0,116
-0.802100002765656 0.548805773258209 227,100,84 227,100,84
0.126422524452209 0.518440127372742 159,106,188 159,106,188
-0.0674832463264465 1.067253947258 153,46,160 153,46,160
-0.0489109419286251 -1.13232338428497 170,254,52 170,254,52
0.972357869148254 2.61755990982056 51,0,168 51,0,168
0.124808520078659 -0.454411059617996 172,207,133 172,207,133
-0.896389961242676 -0.489609122276306 236,200,67 236,200,67
1.33403134346008 -0.65316253900528 59,199,93 59,199,93
0.0489779971539974 0.392670154571533 174,122,188 174,122,188
-0.0215518418699503 0.363950937986374 183,126,186 183,126,186
1.01562452316284 -0.0389420762658119 69,162,165 69,162,165
-0.443345278501511 -1.69051897525787 181,252,18 181,252,18
0.852093160152435 -2.04632258415222 99,255,0 99,255,0
-0.76121199131012 -2.43071293830872 191,255,0 191,255,0
1.49322783946991 0.577528774738312 36,90,186 36,90,186
1.10280847549438 -1.6058943271637 81,247,23 81,247,23
0.0705546885728836 -0.0822840556502342 188,176,186 188,176,186
-1.11216616630554 -0.330081671476364 247,182,53 247,182,53
1.57084691524506 -2.93621563911438 61,255,0 61,255,0
1.46876752376556 -0.0263475123792887 46,147,148 46,147,148
0.494200348854065 1.62359249591827 93,18,173 93,18,173
1.02479326725006 -1.04123950004578 79,239,57 79,239,57
-0.0414894446730614 0.850300788879395 160,68,169 160,68,169
-0.064824752509594 -2.33806467056274 153,255,0 153,255,0
2.01244926452637 -0.245008900761604 22,145,112 22,145,112
1.19690406322479 2.56456637382507 40,0,186 40,0,186
1.51554536819458 0.383051335811615 38,108,172 38,108,172
-0.405484348535538 -0.523911654949188 207,209,100 207,209,100
0.3359115421772 0.385772109031677 141,121,193 141,121,193
-0.913290977478027 0.457642525434494 237,110,71 237,110,71
0.744816780090332 -1.44229209423065 103,248,33 103,248,33
-1.65536522865295 -0.278940677642822 252,159,20 252,159,20
0.842294991016388 -0.877763867378235 93,232,73 93,232,73
-0.858097195625305 2.51419043540955 189,0,70 189,0,70
0.603551864624023 1.24338150024414 87,37,205 87,37,205
-2.19803428649902 0.184078574180603 255,113,0 255,113,0
0.608970820903778 -0.563861489295959 117,210,112 117,210,112
1.07023358345032 -1.54234957695007 82,246,27 82,246,27
-0.174266010522842 0.424789220094681 190,117,164 190,117,164
0.00215587299317122 0.922524034976959 153,59,172 153,59,172
1.55676126480103 0.0113127287477255 42,141,148 42,141,148
-0.0102531937882304 0.834959626197815 159,69,173 159,69,173
1.90166342258453 -0.880280494689941 33,195,68 33,195,68
-0.649689018726349 -1.47949147224426 197,249,30 197,249,30
0.835882127285004 1.21349215507507 65,39,224 65,39,224
0.369593650102615 -1.29452526569366 133,251,42 133,251,42
-1.21509599685669 -1.01608061790466 235,231,46 235,231,46
0.213712468743324 -1.73780953884125 140,254,15 140,254,15
-0.259912103414536 0.245605334639549 203,138,157 203,138,157
0.476821005344391 2.0002133846283 91,0,148 91,0,148
-0.37434121966362 -0.676025748252869 201,222,88 201,222,88
1.64521956443787 0.725888848304749 27,74,184 27,74,184
-1.08746027946472 -0.926055312156677 233,230,54 233,230,54
0.468402504920959 0.111323304474354 135,152,188 135,152,188
0.243463054299355 -0.383671969175339 160,199,141 160,199,141
-0.076280914247036 0.54440301656723 177,104,174 177,104,174
-0.96160352230072 -0.459206998348236 241,197,63 241,197,63
-0.841790735721588 -0.425786465406418 235,196,72 235,196,72
0.148267507553101 -0.207072883844376 176,186,167 176,186,167
2.17096877098083 -1.45410025119781 34,224,32 34,224,32
-1.64115452766418 -1.23637521266937 243,223,16 243,223,16
-1.41778767108917 1.01497638225555 240,49,34 240,49,34
-0.259922236204147 -0.0617496110498905 212,172,157 212,172,157
-0.446930110454559 -1.75660049915314 180,253,14 180,253,14
-0.00877348333597183 0.754047393798828 163,79,175 163,79,175
2.00966119766235 0.00959449633955956 19,127,130 19,127,130
0.509814739227295 1.52318441867828 93,23,180 93,23,180
1.25059866905212 -0.501851260662079 62,191,109 62,191,109
0.898423492908478 1.53387403488159 59,23,203 59,23,203
-1.58305537700653 0.538367986679077 249,92,24 249,92,24
0.0424080900847912 -0.235490173101425 187,189,165 187,189,165
-0.517266690731049 0.586656153202057 207,97,118 207,97,118
1.68300592899323 0.900773704051971 23,58,191 23,58,191
0.941187560558319 0.33344241976738 70,123,197 70,123,197
-0.8319331407547 -0.0551682412624359 244,166,81 244,166,81
0.41476246714592 -0.14597462117672 144,177,169 144,177,169
0.202543184161186 -0.162756130099297 170,181,172 170,181,172
0.748181104660034 -1.08787643909454 102,244,54 102,244,54
-0.471623688936234 0.223525434732437 217,139,130 217,139,130
-1.42557299137115 -1.69706869125366 230,245,10 230,245,10
0.196518659591675 1.66876339912415 118,16,154 118,16,154
0.0616650879383087 0.705758094787598 158,84,181 158,84,181
0.178226873278618 0.231612130999565 166,140,192 166,140,192
-0.447287797927856 -0.107334621250629 221,174,128 221,174,128
0.219179585576057 0.584087312221527 145,99,190 145,99,190
0.979079842567444 -0.903181433677673 80,232,70 80,232,70
-1.62441515922546 0.822749137878418 247,65,22 247,65,22
0.992562353610992 -0.34013643860817 74,187,132 74,187,132
1.4850480556488 -0.716884911060333 52,199,85 52,199,85
0.326991677284241 -0.020381199195981 157,168,187 157,168,187
-0.532840490341187 0.814664721488953 199,70,113 199,70,113
-1.42343544960022 0.521279096603394 247,96,34 247,96,34
-0.300164312124252 0.54627537727356 193,103,146 193,103,146
1.69895827770233 -1.15128076076508 46,218,50 46,218,50
0.670630156993866 -2.58469796180725 109,255,0 109,255,0
-1.11571097373962 0.340225845575333 247,120,53 247,120,53
-0.825228214263916 1.3207950592041 206,34,76 206,34,76
0.524037480354309 1.78143119812012 89,10,164 89,10,164
1.61493122577667 -0.893570780754089 48,207,68 48,207,68
0.685150265693665 -0.710826337337494 109,220,94 109,220,94
-0.361313074827194 0.211407721042633 211,141,144 211,141,144
0.0422914177179337 -0.0801893472671509 192,176,187 192,176,187
-1.16746866703033 -0.59815126657486 242,201,49 242,201,49
0.297082424163818 1.08809149265289 119,45,190 119,45,190
-0.287405073642731 0.452104806900024 196,114,150 196,114,150
0.0734262019395828 -1.28287029266357 158,254,43 158,254,43
-0.677545011043549 0.493590027093887 220,106,100 220,106,100
0.149481311440468 0.4311243891716 160,117,190 160,117,190
0.933322131633759 0.444535046815872 68,111,206 68,111,206
-2.22586894035339 0.780557513237 255,67,0 255,67,0
0.275911003351212 0.517189681529999 142,106,192 142,106,192
-0.953152298927307 -1.17497110366821 222,243,49 222,243,49
1.38493978977203 -0.556342005729675 56,190,101 56,190,101
-0.172972649335861 -1.80059051513672 163,254,11 163,254,11
-0.852277398109436 1.84043097496033 193,7,71 193,7,71
-0.00096193072386086 1.09130334854126 148,45,165 148,45,165
-1.67501306533813 -0.026327857747674 254,140,19 254,140,19
-0.546451210975647 0.553267002105713 209,101,116 209,101,116
-0.336587846279144 -1.77685880661011 173,253,13 173,253,13
-1.4182323217392 0.366025567054749 249,111,34 249,111,34
-0.792268693447113 0.248372152447701 236,134,87 236,134,87
-0.141562283039093 -0.628768503665924 189,221,104 189,221,104
1.08360946178436 1.14968013763428 46,42,237 46,42,237
0.592946231365204 -0.615407168865204 119,214,107 119,214,107
0.657524287700653 1.09572339057922 83,45,219 83,45,219
-1.03270506858826 1.5864554643631 213,20,58 213,20,58
1.57610273361206 0.212490886449814 38,121,159 38,121,159
0.406153172254562 -1.10898649692535 132,249,53 132,249,53
-1.39155793190002 -0.468426197767258 247,183,36 247,183,36
-2.06063795089722 -0.459187984466553 255,160,0 255,160,0
0.461573243141174 -1.81967711448669 123,253,10 123,253,10
-0.376190572977066 0.755820870399475 190,78,132 190,78,132
-0.703093111515045 -0.0307405721396208 237,165,100 237,165,100
-0.546294748783112 0.435894250869751 214,114,117 214,114,117
-1.73134970664978 -0.103732585906982 254,144,15 254,144,15
2.70786952972412 1.86474776268005 1,6,243 1,6,243
-1.00041854381561 0.583804905414581 240,95,60 240,95,60
-0.437729388475418 1.09139597415924 182,45,120 182,45,120
0.264931827783585 -0.317283809185028 159,193,150 159,193,150
-2.90254497528076 -2.15991449356079 255,255,0 255,255,0
-0.66306859254837 -1.78208220005035 191,252,13 191,252,13
-0.803954422473907 0.21326869726181 237,137,86 237,137,86
-0.491821020841599 0.963505566120148 190,53,116 190,53,116
-0.729982614517212 0.702512979507446 218,83,91 218,83,91
0.276890754699707 1.12758004665375 120,43,186 120,43,186
0.829935193061829 -0.534340083599091 93,205,113 93,205,113
0.822809100151062 -1.32938838005066 97,246,40 97,246,40
0.289661914110184 1.09672069549561 119,45,189 119,45,189
-0.518997669219971 -1.18190896511078 197,248,49 197,248,49
1.70019924640656 -0.123621664941311 36,146,131 36,146,131
-0.539361834526062 0.463089346885681 212,111,118 212,111,118
-0.0745533183217049 0.453131079673767 182,115,177 182,115,177
0.844413697719574 0.597749471664429 75,94,214 75,94,214
0.366605132818222 1.09321117401123 112,45,195 112,45,195
0.623643755912781 -0.0623234808444977 118,168,174 118,168,174
-0.828083872795105 1.4843555688858 202,25,75 202,25,75
1.44607019424438 -0.28509259223938 50,167,125 50,167,125
0.147589176893234 -0.254235655069351 175,189,161 175,189,161
1.22914814949036 -2.62099146842957 78,255,0 78,255,0
-0.121624186635017 -0.856997489929199 181,241,77 181,241,77
-1.61170971393585 -0.213761508464813 252,156,23 252,156,23
1.43552505970001 0.865178644657135 34,62,209 34,62,209
0.559930384159088 0.854640901088715 98,66,212 98,66,212
0.563286900520325 0.835232675075531 99,69,211 99,69,211
1.53819417953491 -1.20965552330017 55,226,47 55,226,47
0.432826399803162 -1.64795529842377 126,252,21 126,252,21
-0.224223062396049 0.205283224582672 203,143,163 203,143,163
0.750158727169037 0.71668404340744 83,81,217 83,81,217
1.04874765872955 -0.276021182537079 70,180,138 70,180,138
-0.485780417919159 1.18640446662903 184,40,112 184,40,112
-0.0277783162891865 1.01193821430206 151,49,166 151,49,166
-0.0450374893844128 1.45489633083344 143,27,147 143,27,147
0.389272511005402 2.36513423919678 97,0,145 97,0,145
0.167197838425636 -0.565997183322906 164,216,118 164,216,118
0.283303141593933 -1.26710987091064 141,251,44 141,251,44
0.610405206680298 -1.94091701507568 113,254,3 113,254,3
0.226313397288322 0.0375821739435196 169,163,193 169,163,193
0.411883354187012 -0.515392959117889 139,208,122 139,208,122
0.927254140377045 -0.974306881427765 86,239,62 86,239,62
0.320061147212982 -1.08209407329559 140,250,54 140,250,54
0.110249847173691 -0.991117835044861 160,252,61 160,252,61
-0.381371229887009 -1.01741194725037 192,249,59 192,249,59
-0.919066250324249 0.392831563949585 239,117,70 239,117,70
0.0213058460503817 -0.674021363258362 177,227,105 177,227,105
0.792854428291321 -0.104707501828671 96,170,163 96,170,163
-0.655889749526978 0.914538443088531 205,59,99 205,59,99
1.54817295074463 -0.692815184593201 49,194,87 49,194,87
-0.593767106533051 -0.853768646717072 209,234,68 209,234,68
-0.845909178256989 -0.904734134674072 223,234,62 223,234,62
-1.84209990501404 -0.114321500062943 254,141,9 254,141,9
-0.129264160990715 -1.58588767051697 165,254,24 165,254,24
1.44923937320709 0.399514049291611 41,107,177 41,107,177
1.54296028614044 1.70032906532288 24,14,214 24,14,214
-0.456891536712646 1.02694702148438 185,48,118 185,48,118
0.26294019818306 -0.13350947201252 163,178,174 163,178,174
-0.676454961299896 1.97908735275269 177,1,82 177,1,82
-0.701631307601929 -0.845690786838531 216,232,66 216,232,66
0.0196552891284227 0.615443527698517 167,96,182 167,96,182
0.695986568927765 -1.95119965076447 108,254,2 108,254,2
0.215017214417458 1.88334965705872 113,5,144 113,5,144
0.931389331817627 -0.31218159198761 81,185,137 81,185,137
-1.08450889587402 -0.163327157497406 251,170,54 251,170,54
-0.323009133338928 0.59428995847702 193,97,142 193,97,142
-0.721998751163483 0.413901627063751 226,116,95 226,116,95
-0.634842336177826 -0.265032947063446 228,185,97 228,185,97
-0.272296726703644 0.334165424108505 200,128,154 200,128,154
0.964431345462799 -0.617712080478668 79,209,102 79,209,102
-0.295618146657944 1.12332439422607 170,43,134 170,43,134
0.142736777663231 1.52425372600555 125,23,158 125,23,158
-0.786774158477783 2.8415699005127 184,0,74 184,0,74
-0.0718027204275131 2.8582181930542 133,0,124 133,0,124
-1.76996350288391 -0.349032253026962 253,160,13 253,160,13
-0.0345613695681095 0.282698392868042 187,135,186 187,135,186
-0.586189091205597 -0.0347266793251038 231,167,116 231,167,116
0.531977593898773 0.743838489055634 105,78,207 105,78,207
-2.17154860496521 -1.30986142158508 255,217,0 255,217,0
-0.0504011139273643 -0.899791836738586 176,245,73 176,245,73
1.26213705539703 -1.28062832355499 69,236,43 69,236,43
0.724531710147858 -1.70051729679108 106,251,17 106,251,17
-0.321211397647858 -0.846513569355011 193,237,74 193,237,74
1.41334342956543 0.175974652171135 46,129,165 46,129,165
0.346526354551315 0.193345129489899 147,144,191 147,144,191
-0.643339812755585 0.201509416103363 228,140,107 228,140,107
0.832479596138 0.132950514554977 88,147,183 88,147,183
-1.28969526290894 0.663991332054138 243,84,42 243,84,42
-0.0615716576576233 0.507768452167511 178,109,177 178,109,177
-0.0212048925459385 -0.503801643848419 185,212,127 185,212,127
2.01683235168457 1.34158504009247 6,32,199 6,32,199
0.358404010534286 0.655617952346802 128,90,196 128,90,196
1.06334674358368 0.0315272510051727 66,154,170 66,154,170
0.830154120922089 0.697199523448944 74,83,221 74,83,221
0.592090845108032 0.311926752328873 113,128,194 113,128,194
0.966687560081482 0.40880960226059 65,114,204 65,114,204
0.0470944084227085 -0.539342224597931 178,214,124 178,214,124
-0.55047595500946 0.502079546451569 212,106,115 212,106,115
-0.824849724769592 -0.783206403255463 225,225,65 225,225,65
0.240964040160179 0.65111255645752 140,90,191 140,90,191
1.76914620399475 -0.844560027122498 39,197,72 39,197,72
-0.883094847202301 -0.348939061164856 239,189,70 239,189,70
-0.151906833052635 -0.921732485294342 181,245,69 181,245,69
-1.70587587356567 -0.206352174282074 253,152,17 253,152,17
0.353232532739639 -0.271150290966034 149,188,154 149,188,154
-0.45602759718895 -0.574562549591064 209,213,92 209,213,92
1.44833016395569 0.210099250078201 44,125,165 44,125,165
0.68405956029892 -2.49302959442139 108,255,0 108,255,0
2.06486344337463 0.675261974334717 13,75,157 13,75,157
0.287943750619888 -0.489449590444565 153,208,127 153,208,127
2.4999144077301 0.401042580604553 15,96,146 15,96,146
1.12570834159851 -0.149615600705147 65,168,149 65,168,149
1.42370188236237 0.335903584957123 43,114,175 43,114,175
-0.266726762056351 0.743541061878204 182,80,145 182,80,145
-0.476768225431442 -0.786629438400269 204,230,75 204,230,75
0.740266144275665 0.599028527736664 87,95,210 87,95,210
0.00378678576089442 -0.0690264627337456 197,175,190 197,175,190
-0.615492403507233 0.0688501521945 231,156,113 231,156,113
0.851718246936798 0.954590737819672 66,55,238 66,55,238
0.0688398256897926 0.912553668022156 147,60,177 147,60,177
2.23344039916992 0.206518709659576 17,111,138 17,111,138
-2.28835988044739 0.730738162994385 255,70,0 255,70,0
0.420536249876022 1.64459776878357 99,17,167 99,17,167
0.383097559213638 0.907353222370148 115,61,200 115,61,200
-1.01225912570953 -1.07598125934601 228,240,54 228,240,54
1.98978078365326 0.237580597400665 17,109,139 17,109,139
1.38925659656525 1.40270090103149 32,29,214 32,29,214
-0.366688847541809 -2.16105651855469 170,255,0 170,255,0
0.126151666045189 -0.533525943756104 169,213,123 169,213,123
3.05598306655884 0.0808173939585686 19,121,133 19,121,133
0.233510702848434 0.737582325935364 138,80,190 138,80,190
0.786762237548828 0.125339299440384 94,147,184 94,147,184
0.486657321453094 1.80584180355072 92,9,161 92,9,161
-0.446098178625107 2.60368251800537 159,0,99 159,0,99
-0.189936488866806 0.172228008508682 202,147,168 202,147,168
1.62500262260437 -0.955888330936432 48,211,63 48,211,63
-0.652980148792267 -1.92548453807831 187,254,4 187,254,4
1.37895226478577 0.189201191067696 47,129,167 47,129,167
0.477293521165848 1.66600513458252 94,16,169 94,16,169
2.24776911735535 1.20644557476044 7,39,187 7,39,187
-1.78007006645203 0.528221726417542 252,90,13 252,90,13
1.7236659526825 0.0477409064769745 33,132,143 33,132,143
0.134373173117638 0.0405957698822021 180,163,195 180,163,195
-0.982716023921967 -0.831990122795105 233,226,60 233,226,60
-0.160282447934151 0.65818864107132 178,90,160 178,90,160
-0.351468980312347 -0.671866416931152 200,222,90 200,222,90
0.941279530525208 -0.0671930685639381 77,165,164 77,165,164
0.0069421692751348 -0.0509326159954071 197,174,192 197,174,192
1.08458697795868 0.727501273155212 51,79,225 51,79,225
0.259476810693741 0.532950580120087 143,104,192 143,104,192
1.18854343891144 0.522754371166229 51,99,202 51,99,202
-0.141169592738152 0.278468251228333 195,135,172 195,135,172
-0.278694927692413 0.761324465274811 182,77,144 182,77,144
1.27579176425934 0.948984980583191 39,54,228 39,54,228
-0.578157961368561 1.89277160167694 172,5,91 172,5,91
0.441513806581497 -0.703356921672821 133,223,97 133,223,97
-0.235722124576569 -1.17400228977203 180,252,49 180,252,49
2.05932545661926 -0.774910569190979 27,183,76 27,183,76
0.539600372314453 1.00997233390808 96,49,214 96,49,214
-0.00447454210370779 2.00538182258606 128,0,129 128,0,129
0.370538324117661 -1.04825472831726 136,249,57 136,249,57
-0.293272703886032 -0.526647925376892 201,211,106 201,211,106
2.51715159416199 0.413902074098587 15,95,146 15,95,146
0.812347531318665 1.69957089424133 66,14,185 66,14,185
-0.0703034400939941 -0.245034247636795 196,190,158 196,190,158
0.409152895212173 0.436742514371872 130,115,195 130,115,195
0.615959882736206 -0.181217938661575 119,178,159 119,178,159
1.67014670372009 -0.982079386711121 46,211,61 46,211,61
-0.0472986847162247 0.472197860479355 179,112,179 179,112,179
1.00504457950592 0.516230165958405 59,103,213 59,103,213
0.651388704776764 0.120126157999039 111,149,185 111,149,185
1.80560100078583 1.41178047657013 14,29,207 14,29,207
-0.912420511245728 -0.26823478937149 243,182,68 243,182,68
-0.968617737293243 1.51466345787048 212,24,62 212,24,62
-1.20705282688141 1.25362312793732 229,37,47 229,37,47
-0.772283911705017 1.28621578216553 203,35,82 203,35,82
0.369507044553757 -0.0687258541584015 150,171,180 150,171,180
-0.226746588945389 1.06104159355164 166,46,143 166,46,143
-0.0207109693437815 1.3083553314209 144,34,155 144,34,155
1.39799320697784 -2.16556906700134 70,255,0 70,255,0
1.17101192474365 -0.476356476545334 66,191,114 66,191,114
-1.49357545375824 0.842106938362122 244,64,30 244,64,30
0.0855745747685432 0.055343609303236 186,162,196 186,162,196
-1.54975891113281 0.0960647538304329 253,133,27 253,133,27
1.42692983150482 -0.549572765827179 54,188,101 54,188,101
3.03351235389709 1.39937698841095 6,30,203 6,30,203
-0.59546834230423 1.1724259853363 193,41,101 193,41,101
0.423920631408691 -0.0651247501373291 143,171,178 143,171,178
0.774288177490234 1.7020411491394 69,14,183 69,14,183
0.738570690155029 1.03632771968842 75,48,230 75,48,230
-0.746911227703094 -0.371436983346939 231,192,82 231,192,82
0.423504859209061 -0.523271381855011 137,208,120 137,208,120
-0.128931418061256 -1.05732190608978 176,253,56 176,253,56
1.21500241756439 0.022195952013135 58,151,162 58,151,162
0.553131222724915 0.621485650539398 107,93,204 107,93,204
1.59049916267395 -0.561279773712158 45,183,97 45,183,97
-0.494597911834717 0.706812381744385 200,83,119 200,83,119
-0.188661485910416 -0.573700785636902 193,216,108 193,216,108
1.04485106468201 0.0622333846986294 66,152,173 66,152,173
1.38640534877777 -1.5835063457489 66,242,24 66,242,24
0.596920371055603 0.847998321056366 94,67,215 94,67,215
0.696054577827454 -0.581572473049164 108,210,109 108,210,109
2.2067859172821 -1.47569096088409 34,226,31 34,226,31
-1.82127964496613 1.11983525753021 249,43,10 249,43,10
1.89121723175049 0.899349927902222 15,58,174 15,58,174
0.836574852466583 -0.20041860640049 92,177,152 92,177,152
-0.97447282075882 -0.25520321726799 247,180,62 247,180,62
-1.26944923400879 -0.87117063999176 239,219,43 239,219,43
0.732616245746613 0.230739548802376 98,136,190 98,136,190
0.84995698928833 0.210401579737663 84,138,188 84,138,188
-1.13612937927246 0.228583410382271 250,131,51 250,131,51
-1.53059637546539 0.0904515609145164 253,134,28 253,134,28
-1.35258567333221 -0.302136719226837 250,172,38 250,172,38
-0.134460389614105 1.08376443386078 159,45,152 159,45,152
1.4824583530426 -0.246111676096916 48,163,128 48,163,128
0.172027602791786 -0.179137632250786 174,183,171 174,183,171
-1.19907999038696 -1.30864131450653 228,239,32 228,239,32
-0.248943284153938 -0.877605855464935 188,241,72 188,241,72
-1.21687591075897 -0.0109213059768081 254,153,46 254,153,46
0.781767308712006 0.632264375686646 81,91,214 81,91,214
0.010434347204864 2.94065618515015 127,0,130 127,0,130
1.10886859893799 0.352610677480698 57,118,194 57,118,194
0.413305759429932 -0.159436836838722 144,179,167 144,179,167
-0.111493155360222 -1.25759696960449 171,253,44 171,253,44
-0.506044566631317 -0.562294363975525 212,211,90 212,211,90
1.4396698474884 0.912659227848053 33,58,212 33,58,212
0.841491460800171 -1.10228145122528 94,243,54 94,243,54
1.57896363735199 -0.112387455999851 42,150,137 42,150,137
-0.189809888601303 -0.847875475883484 185,239,77 185,239,77
1.17721152305603 -1.08508443832397 71,234,54 71,234,54
-0.727372109889984 -1.56374335289001 200,250,26 200,250,26
-0.293049544095993 -0.13805578649044 212,178,145 212,178,145
-0.243249267339706 0.292358160018921 200,133,158 200,133,158
-2.32530236244202 0.77684098482132 255,67,0 255,67,0
-0.257600963115692 -0.939426124095917 186,246,65 186,246,65
-1.01739323139191 -0.0611428767442703 253,164,59 253,164,59
0.735017240047455 -0.233474254608154 104,181,150 104,181,150
-1.21040415763855 -0.812012195587158 238,216,47 238,216,47
0.296597331762314 0.834537744522095 127,69,194 127,69,194
-0.144882097840309 -0.922336280345917 181,246,69 181,246,69
-0.0700660273432732 -0.395026922225952 191,202,139 191,202,139
-0.918184876441956 -0.360592395067215 241,190,67 241,190,67
0.735447585582733 -0.591783821582794 104,210,108 104,210,108
0.166915059089661 -0.627878487110138 163,221,109 163,221,109
-1.98141920566559 -0.0856984183192253 254,134,0 254,134,0
-1.10308504104614 -1.70488631725311 216,249,16 216,249,16
0.669513404369354 -0.0541375577449799 112,167,173 112,167,173
-0.721681714057922 1.29928851127625 199,35,87 199,35,87
0.22338941693306 -0.367549568414688 163,198,144 163,198,144
-0.569985330104828 -0.478253930807114 218,203,91 218,203,91
-0.373965203762054 -0.149907365441322 216,178,134 216,178,134
-1.26020610332489 -1.61501777172089 224,245,17 224,245,17
-1.14256250858307 -0.737444460391998 239,213,51 239,213,51
-0.786696910858154 0.962404072284698 214,54,83 214,54,83
-0.87524151802063 0.820485174655914 224,70,74 224,70,74
-0.35111591219902 -0.874085128307343 194,239,71 194,239,71
0.755778253078461 1.41245305538177 72,29,203 72,29,203
0.586340725421906 1.03840446472168 91,48,217 91,48,217
0.728044509887695 1.18836617469788 75,40,218 75,40,218
-1.80290675163269 0.299084037542343 253,108,11 253,108,11
2.38706088066101 -0.0316292382776737 20,130,127 20,130,127
0.963338911533356 0.431323409080505 65,112,206 65,112,206
-1.29773104190826 0.565717816352844 245,93,42 245,93,42
0.0404941663146019 -2.01366305351257 147,255,0 147,255,0
0.794171392917633 0.571434378623962 81,97,211 81,97,211
-0.627811551094055 0.250324845314026 226,135,109 226,135,109
0.722836315631866 1.26240241527557 75,36,212 75,36,212
-1.11839163303375 -0.960147440433502 233,232,53 233,232,53
-0.799848198890686 -1.46156239509583 207,248,32 207,248,32
-0.149299904704094 1.96509945392609 139,1,120 139,1,120
0.653318822383881 0.36993595957756 103,121,197 103,121,197
1.08036255836487 -0.633514225482941 72,207,99 72,207,99
0.349872559309006 -1.60331618785858 132,252,23 132,252,23
0.961575150489807 0.0866301879286766 73,150,178 73,150,178
0.274506658315659 0.6687912940979 135,88,192 135,88,192
-0.905741930007935 -1.03582167625427 223,241,57 223,241,57
0.901787340641022 1.52302873134613 58,23,204 58,23,204
-0.0277172680944204 -0.122245773673058 197,180,179 197,180,179
-1.53043854236603 1.63438069820404 234,18,28 234,18,28
0.262445479631424 -0.166226878762245 162,181,169 162,181,169
1.19963586330414 1.61555325984955 40,19,206 40,19,206
1.06180155277252 0.60028475522995 55,93,216 55,93,216
-0.417805343866348 0.759533822536469 192,77,128 192,77,128
-0.456690549850464 -0.96053010225296 198,244,63 198,244,63
1.0550628900528 -0.862904727458954 76,227,74 76,227,74
-1.17908656597137 -0.651160776615143 241,205,49 241,205,49
-2.38983798027039 3.90956544876099 255,0,0 255,0,0
-0.600921928882599 0.807501256465912 204,71,106 204,71,106
-0.32165339589119 -1.95783829689026 168,254,2 168,254,2
-1.80301690101624 -0.0135351466014981 254,135,11 254,135,11
-0.557546734809875 1.13140308856964 191,43,106 191,43,106
0.692348420619965 0.808413565158844 86,71,219 86,71,219
-1.36260771751404 -1.53401172161102 230,241,17 230,241,17
0.748558640480042 -0.737797677516937 102,222,90 102,222,90
-0.361748039722443 -1.43089628219604 182,251,34 182,251,34
-1.40903258323669 0.762943923473358 243,72,35 243,72,35
-0.416362881660461 0.820100128650665 190,71,127 190,71,127
0.918075978755951 0.736482620239258 63,78,228 63,78,228
0.145448371767998 1.28808867931366 130,35,168 130,35,168
-0.567903518676758 -1.3366072177887 196,249,39 196,249,39
1.87944173812866 -0.248453855514526 28,149,116 28,149,116
0.91376793384552 0.0647759735584259 79,153,177 79,153,177
-1.83634281158447 -1.27668368816376 249,220,7 249,220,7
0.305699527263641 3.26328587532043 103,0,142 103,0,142
0.632056057453156 -0.550152599811554 115,208,114 115,208,114
-1.19096553325653 -1.14141964912415 232,235,41 232,235,41
-0.636324167251587 0.672284722328186 212,87,103 212,87,103
-1.51675772666931 -0.669075310230255 246,194,29 246,194,29
-2.64365363121033 0.430029928684235 255,94,0 255,94,0
-1.26362502574921 -1.75190901756287 222,248,11 222,248,11
0.317988753318787 -0.709729969501495 146,225,98 146,225,98
2.02424001693726 -1.58514750003815 35,232,24 35,232,24
-0.349416732788086 -1.97152578830719 169,254,1 169,254,1
-1.115518450737 -0.5388263463974 243,198,53 243,198,53
0.514118313789368 1.0796457529068 97,46,208 97,46,208
-0.908367216587067 0.343335151672363 240,123,71 240,123,71
1.1017849445343 -1.52782940864563 80,246,28 80,246,28
-0.136780768632889 1.38364040851593 152,30,141 152,30,141
-0.376279681921005 -0.575589656829834 204,214,96 204,214,96
0.460872441530228 -0.10200871527195 139,174,172 139,174,172
-2.26086688041687 0.963565587997437 255,52,0 255,52,0
0.798142731189728 -0.0418291725218296 96,165,171 96,165,171
-1.09829497337341 0.292482107877731 248,125,54 248,125,54
-1.02242267131805 0.646994590759277 239,88,58 239,88,58
0.146712690591812 -0.614832997322083 166,220,112 166,220,112
0.105407550930977 0.0687333792448044 183,161,195 183,161,195
0.555138766765594 -0.343683481216431 125,192,141 125,192,141
2.14702463150024 -1.20133948326111 32,211,47 32,211,47
-0.254904806613922 -1.41935849189758 176,252,34 176,252,34
2.01666331291199 0.930508136749268 10,55,167 10,55,167
-0.0507143251597881 -0.502368569374084 187,212,125 187,212,125
-0.22096960246563 -0.367781788110733 201,198,129 201,198,129
2.89325928688049 2.13133478164673 0,0,255 0,0,255
-0.167954206466675 0.0392728224396706 207,163,175 207,163,175
1.54246807098389 1.19650852680206 27,40,210 27,40,210
0.6112459897995 0.259260624647141 111,133,192 111,133,192
-0.522716403007507 -0.381876558065414 218,196,101 218,196,101
-0.834351420402527 -0.870971500873566 223,232,62 223,232,62
0.0335007980465889 -1.93359422683716 149,254,3 149,254,3
-1.81035006046295 0.157774463295937 254,120,11 254,120,11
-1.17490744590759 -0.0536372363567352 253,158,49 253,158,49
-1.37760937213898 -0.278481364250183 250,169,37 250,169,37
-1.49338161945343 -1.22959780693054 239,228,23 239,228,23
-0.198598936200142 0.232524871826172 200,140,166 200,140,166
-1.94391143321991 -0.0399356260895729 254,132,3 254,132,3
0.731449365615845 -0.320967078208923 104,189,139 104,189,139
-1.95744574069977 -0.429466962814331 254,160,2 254,160,2
1.02981758117676 0.870856821537018 51,63,241 51,63,241
-0.229462310671806 -0.0898007079958916 210,175,157 210,175,157
-0.399848192930222 -0.474645763635635 208,205,103 208,205,103
-0.410404354333878 -0.175593465566635 217,180,127 217,180,127
-0.0206080302596092 -0.227203756570816 194,189,165 194,189,165
-1.86595344543457 -2.16965365409851 248,255,0 248,255,0
0.41023650765419 0.813779830932617 116,71,201 116,71,201
-0.256204932928085 -1.65151131153107 171,253,21 171,253,21
0.526895642280579 0.352213472127914 119,124,194 119,124,194
0.104268439114094 0.83135062456131 147,69,181 147,69,181
0.721884250640869 1.5772168636322 74,21,189 74,21,189
1.24463069438934 -0.91723757982254 66,223,68 66,223,68
1.69860136508942 -0.85240912437439 43,200,72 43,200,72
-2.09019207954407 -0.512128293514252 255,164,0 255,164,0
1.0128538608551 -2.08204460144043 89,255,0 89,255,0
-0.465955346822739 -0.175956025719643 220,179,121 220,179,121
0.423858225345612 0.892790019512177 111,62,204 111,62,204
2.26809477806091 0.723523378372192 12,71,158 12,71,158
1.19680154323578 -0.364381819963455 63,182,125 63,182,125
0.667576968669891 1.27924799919128 81,36,207 81,36,207
1.01737761497498 -0.31807753443718 72,184,134 72,184,134
-0.273798614740372 0.900721311569214 175,61,142 175,61,142
-0.771454393863678 -1.7845311164856 197,252,13 197,252,13
1.9298609495163 0.646720349788666 16,78,160 16,78,160
0.431724697351456 -0.619349360466003 135,217,107 135,217,107
1.26650762557983 0.533886969089508 47,97,198 47,97,198
-0.882893145084381 -1.08088934421539 220,242,54 220,242,54
-0.540243685245514 -1.72841882705688 186,252,16 186,252,16
-0.676187515258789 -0.0627207681536674 235,168,102 235,168,102
0.356270313262939 1.42184960842133 108,28,176 108,28,176
0.330196529626846 -1.19450128078461 138,250,48 138,250,48
-0.536719501018524 -1.12062609195709 199,247,52 199,247,52
0.310958534479141 -2.03597688674927 131,255,0 131,255,0
1.37655234336853 -0.961033344268799 60,221,63 60,221,63
0.0890984013676643 -0.321422636508942 179,196,152 179,196,152
0.695831179618835 -3.08703398704529 108,255,0 108,255,0
1.44748342037201 1.05325222015381 31,47,216 31,47,216
-0.455741733312607 0.174808964133263 218,145,133 218,145,133
1.44755625724792 0.100122161209583 46,136,158 46,136,158
-1.44668829441071 -0.994729518890381 241,222,33 241,222,33
1.15835344791412 0.549114465713501 52,97,206 52,97,206
-0.888305187225342 -0.185415953397751 244,175,72 244,175,72
-0.204466268420219 0.658029437065125 181,89,155 181,89,155
-0.591238141059875 -0.108747228980064 229,172,111 229,172,111
-0.87910008430481 0.911478996276855 222,59,73 222,59,73
-0.0819469764828682 1.39433467388153 147,30,146 147,30,146
-0.0211136098951101 -0.731921255588531 179,231,96 179,231,96
-0.217858478426933 0.73062664270401 179,81,152 179,81,152
-0.527760326862335 -0.197694525122643 223,181,112 223,181,112
-0.304199457168579 0.744207084178925 184,79,142 184,79,142
-0.445284903049469 -1.63897502422333 182,252,21 182,252,21
-2.14274024963379 1.37902724742889 255,30,0 255,30,0
-0.0871784761548042 2.15865755081177 134,0,123 134,0,123
1.15037894248962 -0.488996863365173 67,193,113 67,193,113
0.237176477909088 1.00918996334076 126,49,189 126,49,189
-0.975358247756958 -0.781180679798126 234,222,60 234,222,60
-0.500052928924561 0.852953374385834 195,67,117 195,67,117
0.129172563552856 0.95644336938858 138,54,181 138,54,181
0.158542051911354 0.900397121906281 138,61,184 138,61,184
0.39975780248642 -0.320159494876862 143,192,147 143,192,147
-2.00300574302673 0.256623864173889 255,108,0 255,108,0
1.64166259765625 -1.40137386322021 52,230,35 52,230,35
-0.816914975643158 -0.150201931595802 241,174,81 241,174,81
-0.971254050731659 0.168033704161644 249,141,63 249,141,63
0.60237592458725 -0.984397709369659 116,244,62 116,244,62
0.901486933231354 -0.170170724391937 83,174,153 83,174,153
0.83657968044281 1.11604845523834 66,44,231 66,44,231
1.04416131973267 -0.0409252643585205 68,161,163 68,161,163
-0.46080219745636 1.30497598648071 178,34,113 178,34,113
0.899020910263062 0.965990304946899 61,53,243 61,53,243
1.6643134355545 0.852134943008423 25,63,190 25,63,190
0.37840548157692 -0.343719035387039 145,194,144 145,194,144
-1.35729575157166 -0.590920746326447 245,194,38 245,194,38
-0.0280665662139654 1.32107210159302 145,34,154 145,34,154
-1.38862001895905 -0.741859257221222 243,204,36 243,204,36
1.68327510356903 1.77727329730988 17,10,221 17,10,221
0.803898334503174 0.862136662006378 73,65,229 73,65,229
0.640389323234558 1.28190422058105 83,36,204 83,36,204
-1.3144336938858 0.520529866218567 246,97,41 246,97,41
0.649759888648987 -1.53446435928345 110,250,27 110,250,27
-1.22580170631409 -0.396042585372925 247,183,46 247,183,46
0.616386294364929 -0.996197879314423 114,245,60 114,245,60
1.49267935752869 -1.0104763507843 55,220,59 55,220,59
0.668879568576813 -0.458800792694092 111,200,125 111,200,125
0.288105845451355 -1.17103290557861 142,251,49 142,251,49
0.0396863855421543 -2.10494351387024 147,255,0 147,255,0
-0.992273092269897 0.880994439125061 232,63,61 232,63,61
0.601936280727386 1.42842769622803 86,28,192 86,28,192
-0.43964821100235 -0.422983229160309 212,200,104 212,200,104
-0.852401793003082 0.589169979095459 229,95,78 229,95,78
-0.3299660384655 0.743812918663025 187,79,138 187,79,138
-0.187725439667702 -0.0891785100102425 207,175,163 207,175,163
-0.614039063453674 -1.70904970169067 190,252,17 190,252,17
-0.287011533975601 0.274617582559586 203,134,154 203,134,154
0.671995639801025 1.49910235404968 79,25,191 79,25,191
0.0408549532294273 1.70783042907715 130,14,143 130,14,143
-0.354613482952118 -0.0203073974698782 219,168,148 219,168,148
0.526945352554321 -0.0469763725996017 130,168,177 130,168,177
-0.227351546287537 -0.232818409800529 206,187,142 206,187,142
-0.843584299087524 0.297330796718597 237,128,80 237,128,80
-1.06526386737823 -0.506033480167389 243,197,55 243,197,55
-1.21724879741669 0.365972489118576 247,115,46 247,115,46
0.185747280716896 -0.688128888607025 160,225,102 160,225,102
-1.52663946151733 0.505122005939484 249,96,28 249,96,28
-1.15290629863739 0.663489639759064 241,85,50 241,85,50
0.117221221327782 -0.311204314231873 177,194,154 177,194,154
-0.219947800040245 0.641677260398865 183,92,153 183,92,153
0.908815920352936 -0.292232692241669 83,184,139 83,184,139
-1.05819368362427 -3.71883392333984 208,255,0 208,255,0
0.902232944965363 0.512595236301422 70,104,210 70,104,210
0.936785280704498 -0.766013383865356 84,221,86 84,221,86
0.571376264095306 -1.49864387512207 117,250,30 117,250,30
-0.808134317398071 -0.711578607559204 226,219,67 226,219,67
-2.57682108879089 -1.26401674747467 255,214,0 255,214,0
0.258318096399307 -0.184757947921753 162,182,167 162,182,167
-0.147553384304047 0.544985115528107 182,104,165 182,104,165
-0.0466203019022942 -1.07465577125549 171,254,55 171,254,55
-0.0577325262129307 -0.194106370210648 197,185,166 197,185,166
-0.898044884204865 -0.0749479383230209 247,167,73 247,167,73
-0.372129112482071 1.64233136177063 163,18,113 163,18,113
0.751173853874207 -1.06494998931885 102,244,55 102,244,55
0.337472498416901 -3.48115754127502 129,255,0 129,255,0
0.788626313209534 -0.488167732954025 98,201,119 98,201,119
-1.80576515197754 -0.438977986574173 252,166,11 252,166,11
-0.435111045837402 0.280525356531143 213,133,134 213,133,134
-0.237541869282722 -0.998432338237762 184,251,60 184,251,60
0.332150429487228 0.0716992393136024 153,157,190 153,157,190
0.0115038584917784 0.298472374677658 183,133,191 183,133,191
-0.435489058494568 -2.59889149665833 173,255,0 173,255,0
-1.20931959152222 -1.34488809108734 228,239,31 228,239,31
0.798153817653656 1.01002287864685 70,49,236 70,49,236
1.25794398784637 -0.462477952241898 61,188,113 61,188,113
-1.25061869621277 0.871694087982178 238,62,45 238,62,45
-0.217204093933105 -1.11541152000427 180,252,53 180,252,53
0.859540164470673 1.12841105461121 63,43,232 63,43,232
0.584369301795959 0.472643315792084 108,110,200 108,110,200
-1.01426076889038 -0.732581555843353 236,218,59 236,218,59
-1.13768076896667 2.01736402511597 207,0,51 207,0,51
-2.11611604690552 -1.63859152793884 255,235,0 255,235,0
-0.0990345701575279 0.502953350543976 181,108,172 181,108,172
-0.355890691280365 0.684543550014496 191,86,136 191,86,136
-0.328577727079391 0.470457136631012 198,111,144 198,111,144
-2.09846258163452 0.482122391462326 255,90,0 255,90,0
0.0658960863947868 -1.09258103370667 162,254,54 162,254,54
0.2136390209198 -1.54471719264984 143,253,27 143,253,27
-0.621569693088531 0.0894181728363037 231,153,111 231,153,111
-1.79556167125702 -1.03174161911011 249,209,11 249,209,11
0.947730660438538 0.79017037153244 59,73,233 59,73,233
-0.634925603866577 0.276352196931839 225,132,107 225,132,107
0.379097700119019 -0.876461148262024 137,238,76 137,238,76
0.638378798961639 -0.930462181568146 112,239,68 112,239,68
1.66911339759827 0.196318089962006 33,120,154 33,120,154
0.974033534526825 -0.481676638126373 77,198,117 77,198,117
-0.00709019554778934 2.44161105155945 128,0,129 128,0,129
0.0419262535870075 -0.716276705265045 174,230,99 174,230,99
1.83099150657654 1.0714693069458 16,46,188 16,46,188
1.79072487354279 -0.473462104797363 35,169,101 35,169,101
-0.721145331859589 -1.14097774028778 210,245,51 210,245,51
-1.25266826152802 0.622495174407959 243,88,44 243,88,44
-0.320560991764069 1.51954984664917 162,23,120 162,23,120
0.89748626947403 0.0775518491864204 81,152,178 81,152,178
-1.42074084281921 -1.12580108642578 238,227,30 238,227,30
0.670218169689178 0.231528624892235 106,137,190 106,137,190
0.223286613821983 -2.41887021064758 136,255,0 136,255,0
0.990010857582092 1.25964462757111 50,37,232 50,37,232
};

\end{axis}
\end{scope}

\end{tikzpicture}

\end{document}

==> images/2_vistr_training.tikz <==
\documentclass[]{standalone}

\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{amssymb}
\usepackage{tikz}
\usepackage{import}
\usepackage[T1]{fontenc}

\usepackage{tikz}

\usetikzlibrary{calc}
\usetikzlibrary{positioning}


\definecolor{materialviolet}{RGB}{98, 0, 238}
\definecolor{materialteal}{RGB}{3, 218, 198}
\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumvioletred1771695}{RGB}{177,16,95}
    
\newlength\simheight
\settoheight\simheight{$\sim$}


\begin{document}

\scriptsize
\begin{tikzpicture}[scale=1, thick]
    \coordinate (input_e) at (0,0);%
    \coordinate (encoder_w) at (1.1,0);%
    \coordinate (sampling_c) at (3.658,0);%
    \coordinate (decoder_c) at (5.9,0);%

    % ground truth point
    \node[anchor=east, inner sep=0pt, outer sep=0pt] (gt) at ($(input_e) + (0.55, 0.25)$) {\includegraphics[height=2cm]{images/2_vistr_gt.png}};

    % Input
    \node[draw=none, anchor=east] (y) at (input_e) {$\boldsymbol{y}$};
    
    Prior
    \node[draw=none, anchor=west] (prior) at ($(y.east) + (0.1, 0.9)$) {$p(\boldsymbol{z}) = \mathcal{N}(\mathbf{0}, \mathbf{I})$};
    
    % Encoder
    % \node[align=center, draw, minimum width=2.5cm, minimum height=1.5cm] (encoder) at (encoder_c) {Encoder\\$q_\theta(\boldsymbol{z} \mid \boldsymbol{x}_i)$};
    \node[align=center, anchor=west, draw, minimum width=1.0cm, minimum height=0.8cm] (encoder) at (encoder_w) {Encoder\\$g_\phi(\cdot)$};

    % Sampling
    \node[inner sep=1pt, thick, anchor=west, draw=black, align=center, minimum height=0.5cm, circle] (sampling_circle) at ($(encoder.east) + (1.5,0)$)  {\raisebox{0pt}[\simheight][0pt]{\raisebox{0pt}{$\sim$}}};

    % latent space
    \node[anchor=center, inner sep=0pt, outer sep=0pt] (latent) at ($(sampling_circle.south east) + (0.2,-0.5)$) {\includegraphics[width=1cm]{images/2_vistr_latent_posterior.pdf}};

    % reconstruction
    \node[anchor=west, inner sep=0pt, outer sep=0pt] (reconstruction) at ($(sampling_circle) + (2.1, 0.25)$) {\includegraphics[height=2cm, trim=0 0 8.0cm 0, clip]{images/2_vistr_reconstruction.png}};
    
    % Decoder
    \node[align=center, anchor=west, draw, minimum width=1.0cm, minimum height=0.8cm] (decoder) at ($(sampling_circle.east) + (0.6,0)$) {Decoder\\$f_\theta(\cdot)$};
    
    % Output yi
    \coordinate (output_w) at ($(decoder.east) + (0.4,0)$);%
    
    \node[anchor=west] (output) at (output_w) {$\boldsymbol{\hat{y}}$};
    \node[anchor=west] (yihatphantom) at (output_w) {$\phantom{\hat{y}}$};

    \coordinate (lowerline) at ($(encoder.south) + (0, -0.85)$);%
    \node[draw=none, anchor=east] (x) at ($(lowerline) + (-1.0, 0)$) {$\boldsymbol{x}$};

    % input image
    \node[anchor=west, inner sep=0pt, outer sep=0pt] (inputimage) at (gt.west |-lowerline) {\includegraphics[height=0.9cm]{images/2_vistr_input.png}};

    % DINOv2
    \node[align=center, anchor=north, draw, minimum width=0.8cm, minimum height=0.25cm, rotate=90] (dino) at ($(x.east) + (0.2, 0)$) {\tiny DINO\\v2};
    
    % Box
    % \draw[materialteal, dashed] ($(decoder.north east) + (0.2,0.2)$) rectangle ($(encoder.south west) - (0.2,0.2)$);
    
    % Lines
    \draw[->] (y.east) -- (encoder.west);
    \draw[->] (encoder.east) -- node[above] (qzxy) {$q(\boldsymbol{z} \mid \boldsymbol{y}, \boldsymbol{x})$} (sampling_circle.west);
    \draw[->] (sampling_circle.east) -- node[above] {$\boldsymbol{z}\vphantom{R^dq}$} (decoder.west);
    \draw[->] (decoder.east) -- (output.west);
    \draw[->] (x.east) -- (dino.north);
    \draw[->, rounded corners=3mm] (dino.south) -- (decoder |- x) -- (decoder);
    \draw[->] (dino.south) -- (encoder |- x) -- (encoder);
    
    % Geometric error line
    \draw[mediumvioletred1771695,fill] (yihatphantom.north) circle (0.05);
    \draw[mediumvioletred1771695,fill] (y.north) circle (0.05);
    \draw[mediumvioletred1771695] (yihatphantom.north) -- ++ (0, 1.0) node (temp) {} -- node[above,inner sep=0pt, outer sep=2pt] {Reconstruction Loss} (y |- temp)  -- (y.north);
    
    % KLD line
    \draw[mediumvioletred1771695,fill] (prior.east) circle (0.05);
    \draw[mediumvioletred1771695,fill] (qzxy.north) circle (0.05);
    \draw[mediumvioletred1771695] (prior.east) -- (qzxy.north |- prior.west) -- (qzxy);
    \node[anchor=north west,mediumvioletred1771695,inner sep=0pt, outer sep=0pt] (kldlabel) at ($(qzxy.north |- prior.west) + (0.1,0)$) {KL Divergence};
    
    
    
\end{tikzpicture}

\end{document}


==> images/3_localization.tikz <==
\documentclass[]{standalone}

\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{amssymb}
\usepackage{tikz}
\usepackage{import}
\usepackage{graphicx}
\usepackage[T1]{fontenc}

\usepackage{tikz}

\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\usetikzlibrary{backgrounds}
\newlength\simheight
\settoheight\simheight{$\sim$}

\definecolor{materialviolet}{RGB}{98, 0, 238}
\definecolor{materialteal}{RGB}{3, 218, 198}
\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumvioletred1771695}{RGB}{177,16,95}


\begin{document}

\scriptsize
\begin{tikzpicture}[scale=1, thick]
    \coordinate (prior_e) at (0,0);%
    \coordinate (encoder_w) at (0.4,0);%
    \coordinate (sampling_c) at (0.8,0);%
    
    % Prior
    \node[draw=none, anchor=east,inner sep=0pt, outer sep=2pt] (prior) at (prior_e) {$\mathcal{N}(\mathbf{I},\mathbf{0})$};
    \node[inner sep=0pt] (prior_noinnersep) at (prior) {$\phantom{\mathcal{N}(\mathbf{I},\mathbf{0})}$};

    % Circle
    \node[inner sep=1pt, thick, anchor=west, draw=black, align=center, minimum height=0.5cm, circle, fill=white] (sampling_circle) at ($(prior_e) + (0.4,0)$) {\raisebox{0pt}[\simheight][0pt]{\raisebox{0pt}{$\sim$}}};
    
    % Decoder
    \node[align=center, draw, anchor=west, fill=mediumvioletred1771695!30] (decoder) at ($(sampling_circle.east) + (0.4,0)$) {Decoder\\$f_\theta(\cdot)$};

    % Input x
    \coordinate (lowerline) at ($(decoder.south) + (0, -1)$);%
    \node[draw=none, anchor=east] (x) at (prior_e |- lowerline) {$\boldsymbol{x}$};
    
    % Image Encoder
    \node[align=center, draw, fill=white] (image_encoder) at ($(decoder.south)!0.5!(lowerline)$) {DINOv2};
    
    % Output yhat
    % \coordinate (output_w) at ($(decoder.east) + (0.4,0)$);%
    % \node[anchor=west] (output) at (output_w) {$\boldsymbol{\hat{y}}$};
    % \node[anchor=west] (yihatphantom) at (output_w) {$\phantom{\hat{y}}$};


    % KD Tree
    \node[align=center, draw, anchor=west, fill=white] (kdtree) at ($(decoder.east) + (1.5,0)$) {K-D Tree};

    % SuperPoint
    \node[align=center, draw, fill=white] (superpoint) at (kdtree |- x) {SuperPoint};

    % NN Matching
    \node[align=center, draw, fill=white] (nnmatching) at ($(kdtree)!0.5!(superpoint) + (2.0,0.0)$) {NN\\Matching};

    % PnP RANSAC
    \node[align=center, draw, anchor=west, fill=white] (pnpransac) at ($(nnmatching) + (2.0,0.0)$) {PnP\\RANSAC};

    % Output
    \node[anchor=west] (output) at ($(pnpransac.east) + (0.4,0.0)$) {$\mathbf{T}\in\mathrm{SE}(3)$};

    \begin{scope}[on background layer]
        \node[anchor=south, inner sep=0pt, outer sep=0pt] (latent) at ($(sampling_circle.north) + (0.35,0)$) {\includegraphics[width=1.0cm]{images/3_localization_latent_prior.pdf}};
    
        \node[inner sep=0pt, outer sep=0pt, anchor=south] (inputimage) at ($(x.north)+(0,0)$) {\includegraphics[width=1.25cm]{images/3_localization_input.jpg}};
        
        \node[inner sep=0pt, outer sep=0pt, anchor=south west] (generation3d) at ($(decoder.east) + (-0.1,0)$) {\includegraphics[width=1.8cm,trim={5cm 4cm 15cm 5cm},clip]{images/3_localization_generation.png}};
        
        \node[inner sep=0pt, outer sep=0pt, anchor=south west] (selection3d) at ($(kdtree.east) + (-0.1,0)$) {\includegraphics[width=1.8cm,trim={5cm 4cm 15cm 5cm},clip]{images/3_localization_selection.png}};
        
        \node[inner sep=0pt, outer sep=0pt, anchor=south west] (nnmatching3d) at ($(nnmatching.east) + (-0.1,0)$) {\includegraphics[width=1.8cm,trim={5cm 4cm 15cm 5cm},clip]{images/3_localization_matches.png}};
        \node[inner sep=0pt, outer sep=0pt, anchor=north east] (nnmatchinginset) at ($(nnmatching3d.north east) + (0.35,0.3)$) {\includegraphics[width=0.8cm]{images/3_localization_input+matches.png}};
        
        \node[inner sep=0pt, outer sep=0pt] (output3d) at ($(output)+(-0.4,1)$) {\includegraphics[width=2.3cm,trim={9cm 5cm 7cm 4cm},clip]{images/3_localization_pose+inliers.png}};
    \end{scope}
    
    % Box
    % \coordinate (lowerboxsouth) at ($(decoder.south) + (0, -0.2)$);
    % \coordinate (lowerboxwest) at ($(prior_noinnersep.west) + (-0.2, 0)$);
    % \draw[materialteal, dashed] ($(decoder.north east) + (0.2,0.2)$) rectangle (lowerboxsouth -| lowerboxwest);
    
    \draw[<->, thin] ($(nnmatchinginset.west) + (0,0)$) to [in=60,out=180]($(nnmatching3d) + (0,0.4)$);
    
    % Lines
    \draw[->] (prior.east) -- (sampling_circle.west);
    \draw[->] (sampling_circle.east) -- node[above] {$\boldsymbol{z}$} (decoder.west);
    \draw[->] (decoder.east) -- (kdtree.west) node[above, pos=0.2] {$\hat{\mathcal{Y}}$} ;
    \draw[->] (image_encoder.north) -- (decoder.south);
    \draw[->] (image_encoder |- x) -- (image_encoder);
    \draw[->] (x.east) -- (superpoint);
    \draw[->, rounded corners=3mm] (kdtree) --  (kdtree -| nnmatching) node[above,pos=0.2] {$\tilde{\mathcal{Y}}$}  -- (nnmatching.north);
    \draw[->, rounded corners=3mm] (superpoint) -- (superpoint -| nnmatching) -- (nnmatching.south);
    \draw[->] (nnmatching) -- (pnpransac);
    \draw[->] (pnpransac) -- (output);
    
    % % Geometric error line
    % \draw[materialviolet,fill] (yihatphantom.south) circle (0.05);
    % \draw[materialviolet,fill] (y.south) circle (0.05);
    % \draw[materialviolet]  (yihatphantom.south) -- ++ (0, -1.0) node (temp) {} --  (y |- temp)  -- (y.south);
    
    % KLD line
    % \draw[materialviolet,fill] (prior.east) circle (0.05);
    % \draw[materialviolet,fill] (qzy.north) circle (0.05);
    % \draw[materialviolet] (prior.east) -- (qzy.north |- prior.west) -- (qzy);
    % \node[anchor=north west,materialviolet,inner sep=0pt, outer sep=0pt] (kldlabel) at ($(qzy.north |- prior.west) + (0.1,0)$) {KL Divergence};
    
    
    
\end{tikzpicture}

\end{document}


==> images/3_localization_video.tikz <==
\documentclass[]{standalone}

\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{amssymb}
\usepackage{tikz}
\usepackage{import}
\usepackage{graphicx}
\usepackage[T1]{fontenc}

\usepackage{tikz}

\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\usetikzlibrary{backgrounds}
\newlength\simheight
\settoheight\simheight{$\sim$}

\definecolor{materialviolet}{RGB}{98, 0, 238}
\definecolor{materialteal}{RGB}{3, 218, 198}
\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumvioletred1771695}{RGB}{177,16,95}


\begin{document}

\scriptsize
\begin{tikzpicture}[scale=1, thick]
    \coordinate (prior_e) at (0,0);%
    \coordinate (encoder_w) at (0.4,0);%
    \coordinate (sampling_c) at (0.8,0);%
    
    % Prior
    \node[draw=none, anchor=east,inner sep=0pt, outer sep=2pt] (prior) at (prior_e) {$\mathcal{N}(\mathbf{I},\mathbf{0})$};
    \node[inner sep=0pt] (prior_noinnersep) at (prior) {$\phantom{\mathcal{N}(\mathbf{I},\mathbf{0})}$};

    % Circle
    \node[inner sep=1pt, thick, anchor=west, draw=black, align=center, minimum height=0.5cm, circle, fill=lightgray204] (sampling_circle) at ($(prior_e) + (0.4,0)$) {\raisebox{0pt}[\simheight][0pt]{\raisebox{0pt}{$\sim$}}};
    
    % Decoder
    \node[align=center, draw, anchor=west, fill=lightgray204] (decoder) at ($(sampling_circle.east) + (0.4,0)$) {Decoder\\$f_\theta(\cdot)$};

    % Input x
    \coordinate (lowerline) at ($(decoder.south) + (0, -1)$);%
    \node[draw=none, anchor=east] (x) at (prior_e |- lowerline) {$\boldsymbol{x}$};
    
    % Image Encoder
    \node[align=center, draw, fill=lightgray204] (image_encoder) at ($(decoder.south)!0.5!(lowerline)$) {DINOv2};
    
    % Output yhat
    % \coordinate (output_w) at ($(decoder.east) + (0.4,0)$);%
    % \node[anchor=west] (output) at (output_w) {$\boldsymbol{\hat{y}}$};
    % \node[anchor=west] (yihatphantom) at (output_w) {$\phantom{\hat{y}}$};


    % KD Tree
    \node[align=center, draw, anchor=west, fill=lightgray204] (kdtree) at ($(decoder.east) + (1.5,0)$) {K-D Tree};

    % SuperPoint
    \node[align=center, draw, fill=lightgray204] (superpoint) at (kdtree |- x) {SuperPoint};

    % NN Matching
    \node[align=center, draw, fill=lightgray204] (nnmatching) at ($(kdtree)!0.5!(superpoint) + (2.0,0.0)$) {NN\\Matching};

    % PnP RANSAC
    \node[align=center, draw, anchor=west, fill=green] (pnpransac) at ($(nnmatching) + (2.0,0.0)$) {PnP\\RANSAC};

    % Output
    \node[anchor=west] (output) at ($(pnpransac.east) + (0.4,0.0)$) {$\mathbf{T}\in\mathrm{SE}(3)$};

    % \begin{scope}[on background layer]
    %     \node[anchor=south, inner sep=0pt, outer sep=0pt] (latent) at ($(sampling_circle.north) + (0.35,0)$) {\includegraphics[width=1.0cm]{images/3_localization_latent_prior.pdf}};
    
    %     \node[inner sep=0pt, outer sep=0pt, anchor=south] (inputimage) at ($(x.north)+(0,0)$) {\includegraphics[width=1.25cm]{images/3_localization_input.jpg}};
        
    %     \node[inner sep=0pt, outer sep=0pt, anchor=south west] (generation3d) at ($(decoder.east) + (-0.1,0)$) {\includegraphics[width=1.8cm,trim={5cm 4cm 15cm 5cm},clip]{images/3_localization_generation.png}};
        
    %     \node[inner sep=0pt, outer sep=0pt, anchor=south west] (selection3d) at ($(kdtree.east) + (-0.1,0)$) {\includegraphics[width=1.8cm,trim={5cm 4cm 15cm 5cm},clip]{images/3_localization_selection.png}};
        
    %     \node[inner sep=0pt, outer sep=0pt, anchor=south west] (nnmatching3d) at ($(nnmatching.east) + (-0.1,0)$) {\includegraphics[width=1.8cm,trim={5cm 4cm 15cm 5cm},clip]{images/3_localization_matches.png}};
    %     \node[inner sep=0pt, outer sep=0pt, anchor=north east] (nnmatchinginset) at ($(nnmatching3d.north east) + (0.35,0.3)$) {\includegraphics[width=0.8cm]{images/3_localization_input+matches.png}};
        
    %     \node[inner sep=0pt, outer sep=0pt] (output3d) at ($(output)+(-0.4,1)$) {\includegraphics[width=2.3cm,trim={9cm 5cm 7cm 4cm},clip]{images/3_localization_pose+inliers.png}};
    % \end{scope}
    
    % Box
    % \coordinate (lowerboxsouth) at ($(decoder.south) + (0, -0.2)$);
    % \coordinate (lowerboxwest) at ($(prior_noinnersep.west) + (-0.2, 0)$);
    % \draw[materialteal, dashed] ($(decoder.north east) + (0.2,0.2)$) rectangle (lowerboxsouth -| lowerboxwest);
    
    % \draw[<->, thin] ($(nnmatchinginset.west) + (0,0)$) to [in=60,out=180]($(nnmatching3d) + (0,0.4)$);
    
    % Lines
    \draw[->] (prior.east) -- (sampling_circle.west);
    \draw[->] (sampling_circle.east) -- node[above] {$\boldsymbol{z}$} (decoder.west);
    \draw[->] (decoder.east) -- (kdtree.west) node[above, pos=0.2] {$\hat{\mathcal{Y}}$} ;
    \draw[->] (image_encoder.north) -- (decoder.south);
    \draw[->] (image_encoder |- x) -- (image_encoder);
    \draw[->] (x.east) -- (superpoint);
    \draw[->, rounded corners=3mm] (kdtree) --  (kdtree -| nnmatching) node[above,pos=0.2] {$\tilde{\mathcal{Y}}$}  -- (nnmatching.north);
    \draw[->, rounded corners=3mm] (superpoint) -- (superpoint -| nnmatching) -- (nnmatching.south);
    \draw[->] (nnmatching) -- (pnpransac);
    \draw[->] (pnpransac) -- (output);
    
    % % Geometric error line
    % \draw[materialviolet,fill] (yihatphantom.south) circle (0.05);
    % \draw[materialviolet,fill] (y.south) circle (0.05);
    % \draw[materialviolet]  (yihatphantom.south) -- ++ (0, -1.0) node (temp) {} --  (y |- temp)  -- (y.south);
    
    % KLD line
    % \draw[materialviolet,fill] (prior.east) circle (0.05);
    % \draw[materialviolet,fill] (qzy.north) circle (0.05);
    % \draw[materialviolet] (prior.east) -- (qzy.north |- prior.west) -- (qzy);
    % \node[anchor=north west,materialviolet,inner sep=0pt, outer sep=0pt] (kldlabel) at ($(qzy.north |- prior.west) + (0.1,0)$) {KL Divergence};
    
    
    
\end{tikzpicture}

\end{document}


==> images/4_results.tikz <==
\documentclass[]{standalone}

\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{amssymb}
\usepackage{tikz}
\usepackage{import}
\usepackage{pgfplots}

\pgfplotsset{compat=newest}
\usepgfplotslibrary{groupplots}

\usetikzlibrary{patterns}
\usetikzlibrary{decorations.pathreplacing,calligraphy}
\usetikzlibrary{shadows}    
\usetikzlibrary{intersections}
\usetikzlibrary{calc,positioning}
\usetikzlibrary{math}

\definecolor{chocolate217952}{RGB}{217,95,2}
\definecolor{darkcyan27158119}{RGB}{27,158,119}
\definecolor{darkgoldenrod16611829}{RGB}{166,118,29}
\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{deeppink23141138}{RGB}{231,41,138}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray117112179}{RGB}{117,112,179}
\definecolor{olivedrab10216630}{RGB}{102,166,30}
\definecolor{orange2301712}{RGB}{230,171,2}
\definecolor{mediumvioletred1771695}{RGB}{177,16,95}

\begin{document}% This file was created with tikzplotlib v0.10.1.

% \scriptsize

\begin{tikzpicture}

% ==== Aachen Day

\node[anchor=south west, inner sep=0pt, outer sep=0pt] (aachen_day_points) at (0,0) {\includegraphics[height=4cm, trim=5cm 0 0 0, clip]{images/4_collage_aachen_day_points.png}};

\node[anchor=south east, inner sep=0pt, outer sep=0pt] (aachen_day_image) at (aachen_day_points.south east) {\includegraphics[height=1.5cm]{images/4_collage_aachen_day_image.jpg}};

\node[draw=none, anchor=south west, outer sep=2pt, inner sep=0pt] (aachen_day_label) at (aachen_day_points.south west) {Aachen Day};

% ==== Aachen Night

\node[anchor=south west, inner sep=0pt, outer sep=0pt] (aachen_night_points) at ($(aachen_day_points.south east) + (0.2,0)$) {\includegraphics[height=4cm, trim=9cm 0 0 0, clip]{images/4_collage_aachen_night_points.png}};

\node[anchor=south west, inner sep=0pt, outer sep=0pt] (aachen_night_image) at (aachen_night_points.south west) {\includegraphics[height=1.5cm]{images/4_collage_aachen_night_image.jpg}};

\node[draw=none, anchor=north east, outer sep=2pt, inner sep=0pt] (aachen_night_label) at (aachen_night_points.north east) {Aachen Night};

% ==== GreatCourt

\node[anchor=south west, inner sep=0pt, outer sep=0pt] (greatcourt_points) at ($(aachen_night_points.south east) + (0.2,0)$) {\includegraphics[height=4cm, trim=7cm 0 0 0, clip]{images/4_collage_greatcourt_points.png}};

\node[anchor=south west, inner sep=0pt, outer sep=0pt] (greatcourt_image) at (greatcourt_points.south west) {\includegraphics[height=1.2cm]{images/4_collage_greatcourt_image.png}};

\node[draw=none, anchor=south east, outer sep=2pt, inner sep=0pt] (greatcourt_label) at ($(greatcourt_points.south east) + (0,0.06)$) {Great Court};


% ==== StMarysChurch

\node[anchor=south west, inner sep=0pt, outer sep=0pt] (stmaryschurch_points) at ($(greatcourt_points.south east) + (0.2,0)$) {\includegraphics[height=4cm, trim=12cm 0 0 1cm, clip]{images/4_collage_stmaryschurch_points.png}};

\node[anchor=south east, inner sep=0pt, outer sep=0pt] (stmaryschurch_image) at (stmaryschurch_points.south east) {\includegraphics[height=1.2cm]{images/4_collage_stmaryschurch_image.png}};

\node[draw=none, anchor=north west, outer sep=2pt, inner sep=0pt] (stmaryschurch_label) at (stmaryschurch_points.north west) {St Mary's Church};


\end{tikzpicture}
\end{document}
